Robust IMMPC: An Offset-free MPC for Rejecting Unknown Disturbances

Output regulation is the problem of finding a control input to asymptotically track reference trajectories and reject disturbances. This can be addressed by using the internal model principle to embed a model of the disturbance in the controller. In this work, we present a Model Predictive Control scheme to achieve offset-free control. To do so, we extend Internal Model MPC to general bounded disturbances that must not be generated by the disturbance model. We show recursive feasibility, constraint satisfaction, and provide convergence conditions for the optimal reachable output. The proposed controller is validated on a four-tank system.

==> fig/4Tank_Experiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26700,0.04700,0.32900}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.00000,0.58110,0.96330}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=690,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Fluid Level [cm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.687,0.023)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.399999999999977	0.570224294800369\\
0.799999999999955	0.616456790584039\\
1.60000000000002	0.606011661628031\\
2.39999999999998	0.624313180721174\\
2.79999999999995	1.4117699782812\\
3.20000000000005	1.97185338401698\\
3.60000000000002	2.60701140089498\\
4	3.29495100752649\\
4.39999999999998	3.90939545570825\\
4.79999999999995	4.47445566798797\\
5.20000000000005	4.94051915361831\\
5.60000000000002	5.33581097985939\\
6	5.75247387919785\\
6.39999999999998	6.13043095704779\\
6.79999999999995	6.58642722819627\\
7.20000000000005	7.01800061767813\\
7.60000000000002	7.51926743438321\\
8	7.97424603805621\\
8.39999999999998	8.40568290123383\\
8.79999999999995	8.85946406685332\\
9.20000000000005	9.28743588145437\\
10	9.97744806240382\\
10.4	10.2655098538982\\
10.8	10.6089521530361\\
11.2	10.8312663197263\\
11.6	11.0782123044204\\
12	11.3033289945965\\
12.4	11.4835564989278\\
12.8	11.6851585313557\\
13.2	11.8662383868779\\
14	12.15733624922\\
14.8	12.2900934055821\\
15.2	12.3327735362927\\
16	12.2527619459735\\
16.4	12.1756042561899\\
17.2	11.9389569876429\\
18	11.5212803818521\\
18.4	11.2854196499601\\
19.2	10.7366561159538\\
20	10.0993361347545\\
20.4	9.76995397961696\\
21.2	9.04198177941907\\
22	8.29729728506652\\
22.4	7.93831114893123\\
23.2	7.26563671381984\\
23.6	6.9559233791332\\
24	6.67796553120138\\
24.4	6.41976906147272\\
24.8	6.19032422337227\\
25.2	5.97707395387147\\
25.6	5.79798990306995\\
26.4	5.4942594793954\\
27.2	5.25929855906611\\
28	5.07008420279624\\
28.8	4.9227267887369\\
29.2	4.83672174749802\\
30	4.72325743107172\\
30.4	4.6575088762886\\
31.2	4.56133740992357\\
31.6	4.53267463033717\\
32	4.49144576869844\\
32.4	4.47601993200692\\
32.8	4.43696591937908\\
35.2	4.38993490184873\\
36.8	4.25329525660129\\
37.2	4.21071177166289\\
37.6	4.18307244462449\\
38.4	4.10843928680788\\
40.8	3.98917000005349\\
43.2	3.91828379114156\\
44	3.90627914241452\\
44.4	3.91322589589652\\
46	3.8829705181605\\
46.8	3.88958110552517\\
47.2	3.88998305779467\\
47.6	3.90121258957311\\
48	3.88775266715811\\
48.4	3.88648462837807\\
49.2	3.85285643916427\\
50	3.82968598048274\\
50.8	3.77873789260741\\
51.2	3.77278263806613\\
51.6	3.75571181403723\\
53.6	3.74334839392145\\
54	3.75393366458752\\
55.2	3.7242909099715\\
55.6	3.71416445272553\\
57.6	3.5569819544271\\
58	3.54766036042622\\
58.8	3.51535894091967\\
59.6	3.50380995308092\\
60	3.52413793132826\\
60.8	3.52597490813878\\
61.2	3.54829634989449\\
63.2	3.57555532305594\\
64	3.56479518488504\\
64.8	3.52954402670389\\
65.2	3.52086425745779\\
66	3.48243861948527\\
66.4	3.47583016844067\\
68	3.40533303398797\\
68.8	3.39387366419692\\
69.6	3.39400863488368\\
70	3.40063121992421\\
70.8	3.38577508645164\\
71.6	3.38916780449176\\
72.4	3.37717613695338\\
74.4	3.36260193309738\\
75.2	3.35178201657459\\
76.4	3.34576064073758\\
78.8	3.27621495218102\\
79.6	3.28841788597731\\
80.8	3.27364487207444\\
81.6	3.25907429781523\\
83.6	3.20852181691453\\
85.2	3.19742068452172\\
85.6	3.2063199955445\\
86	3.20370307202063\\
86.8	3.21658009163889\\
88	3.21665423519858\\
88.4	3.23341007634451\\
90	3.24174280874047\\
90.4	3.22948783283925\\
91.2	3.22929378438869\\
92.8	3.18502572036471\\
93.2	3.18250588388366\\
94	3.21552179480898\\
94.4	3.20292329578115\\
94.8	3.2099230059099\\
96.4	3.18690224287093\\
96.8	3.19424257266485\\
97.2	3.18339153083821\\
98.8	3.20538443434066\\
100	3.25005958259828\\
100.8	3.262040597392\\
102	3.27253303761961\\
103.2	3.2512522310542\\
104	3.23082257356975\\
105.6	3.23265787393257\\
106	3.21467640569279\\
106.8	3.21347617476215\\
108.4	3.22551946322051\\
110.4	3.2671265005747\\
112.4	3.27668315508095\\
112.8	3.28459277824663\\
113.6	3.28321148515204\\
114	3.29271667943601\\
115.6	3.29058397310723\\
116.4	3.29926151936331\\
119.2	3.29415350605245\\
119.6	3.31167838393435\\
121.6	3.3117232154267\\
122.4	3.30369353542926\\
122.8	3.31583148169636\\
123.6	3.30706086583609\\
124.8	3.31432267071705\\
125.2	3.29845436079643\\
125.6	3.29426890324271\\
126	3.30735019319127\\
127.6	3.29051215818731\\
128	3.27382866529661\\
128.8	3.29468940281754\\
129.2	3.28592902641753\\
130.8	3.31581858301615\\
131.2	3.33032321198277\\
134	3.33174902609051\\
134.8	3.31175410736773\\
135.2	3.32437057424772\\
136	3.31316620211192\\
138	3.32582522007954\\
138.4	3.33560546819638\\
138.8	3.31982495983061\\
139.2	3.3349722871493\\
139.6	3.33073429945034\\
140	3.34374574854212\\
141.6	3.35043348197928\\
142	3.33737216496002\\
144	3.34464310751935\\
144.4	3.32716736204645\\
145.2	3.33349793427533\\
146	3.31331883756195\\
146.4	3.31908665449157\\
146.8	3.31152942713663\\
147.2	3.32773521707327\\
149.6	3.32457732846024\\
152	3.33348820719539\\
152.4	3.39623384024003\\
152.8	3.60333029160142\\
153.2	3.78919129124131\\
153.6	4.14140996293509\\
154	4.45975664362004\\
154.4	4.80175583378389\\
154.8	5.34856055299974\\
155.2	5.8736922977655\\
155.6	6.34087470526345\\
156	6.75188572104628\\
156.4	7.23421755625156\\
156.8	7.50646458123197\\
157.2	7.90193537316327\\
158	8.2481393862937\\
158.4	8.31833011204924\\
158.8	8.25290430770292\\
159.2	8.23262546036347\\
159.6	7.91862984491763\\
161.2	6.24512152602631\\
162	5.42819996138383\\
162.4	5.03679509014205\\
162.8	4.66410731044027\\
163.2	4.4704995040039\\
163.6	4.63016468884155\\
164	4.81101217672904\\
164.4	5.10872102677968\\
164.8	5.46716207060001\\
165.2	5.86081893155176\\
165.6	6.27819646723128\\
166	6.72496915243232\\
166.8	7.47186766019991\\
167.2	7.82333448401937\\
167.6	8.15940964650622\\
168.4	8.96625752139857\\
169.2	9.64749992041493\\
169.6	9.981346301381\\
170	10.2886658008559\\
171.2	10.8761789198609\\
172	11.0270016698149\\
172.4	11.0513618981961\\
173.2	11.0502630821677\\
174.4	10.8901979788274\\
175.6	10.7201567070344\\
176.4	10.6323955633502\\
177.2	10.5756180877163\\
178	10.5700279823606\\
178.8	10.6032918860902\\
179.6	10.6533783389107\\
180.4	10.7153535488733\\
181.2	10.7653883758734\\
181.6	10.7626299911062\\
182	10.770818046058\\
182.4	10.7611017043364\\
183.2	10.7131588073094\\
184	10.633569849724\\
185.2	10.4740749787517\\
186.4	10.2578678021873\\
188.8	9.89927729685303\\
189.6	9.81026286139434\\
190.4	9.74327590929897\\
191.2	9.69196709736684\\
193.2	9.66160741904821\\
194	9.68613877882171\\
194.4	9.69486540170317\\
195.2	9.73089812748822\\
195.6	9.73836534373481\\
196	9.76490623534539\\
196.8	9.78526303382841\\
197.6	9.80252352889113\\
199.6	9.84720785079958\\
200.4	9.84723765613853\\
203.2	9.87053373148149\\
203.6	9.89189324456936\\
205.2	9.91153797789389\\
205.6	9.89860415041051\\
207.2	9.90919611581376\\
208.4	9.95062826203196\\
208.8	9.9438968995529\\
209.6	9.96397667284066\\
210	9.9742843560216\\
210.4	9.95737728504173\\
211.2	9.993485601923\\
212	10.0102886374024\\
213.6	10.0504742607239\\
214.4	10.0499291513406\\
215.2	10.0546257339649\\
216	10.0851749360974\\
217.2	10.1356805558822\\
218	10.1484884356677\\
218.4	10.1266925085771\\
219.2	10.0549860160006\\
220	9.92535031629234\\
222	9.63799737725719\\
222.8	9.53442008477907\\
223.6	9.46887709534849\\
225.2	9.40278829627744\\
227.6	9.35855645092454\\
228.4	9.37349925336298\\
229.6	9.43146590789536\\
230	9.46137758304019\\
230.8	9.53578295534078\\
231.2	9.56412151824384\\
231.6	9.56902058587093\\
232.4	9.60064115853925\\
232.8	9.59422337974127\\
233.2	9.60265670605133\\
234	9.59632172115971\\
234.8	9.57052762823776\\
235.6	9.58597706238686\\
236	9.56718599294436\\
236.4	9.5736191928487\\
237.6	9.62586891978697\\
238	9.61853103171302\\
238.4	9.62774852745702\\
239.6	9.6064661360333\\
240	9.58602588699932\\
240.4	9.58654463417008\\
241.2	9.5663240541262\\
242.8	9.55466566463178\\
244.4	9.53951071371637\\
244.8	9.5587472745558\\
245.2	9.56088831681723\\
246.8	9.61681210380686\\
248.4	9.63988116080543\\
250.4	9.76142380426757\\
250.8	9.79281715714774\\
251.2	9.78332598355735\\
252	9.82356220061831\\
252.4	9.81686645134744\\
254	9.86364862372693\\
255.2	9.88278265072825\\
255.6	9.90953927787109\\
256	9.89522509014398\\
256.4	9.90988489805272\\
259.2	9.89618446599309\\
260.4	9.97276238498796\\
260.8	9.97917918143378\\
261.2	9.99967813455612\\
262.4	9.90896427979294\\
263.6	9.8002687995438\\
264	9.77034158519962\\
264.4	9.75380013562915\\
265.2	9.74890010392801\\
266	9.80618003197446\\
266.4	9.84536888626087\\
267.2	9.88541412333234\\
267.6	9.92632053386478\\
268.8	9.95981833687256\\
270	9.97069464539481\\
270.8	10.0020978724008\\
271.2	10.0212594643832\\
271.6	10.0283007348128\\
272.4	10.0622688199015\\
274.4	10.0887031615338\\
274.8	10.0812575788823\\
278	9.91864619018622\\
281.2	9.91582910090438\\
283.2	9.82506006214271\\
284.4	9.78090533099146\\
285.2	9.74585990916921\\
287.2	9.73795569331412\\
288	9.76439385454898\\
288.8	9.77072449716445\\
290	9.78174870552891\\
291.6	9.78630282263782\\
292.4	9.78654047610348\\
293.6	9.81948538222241\\
294	9.83174765891624\\
294.4	9.82905889505707\\
294.8	9.81243086475308\\
295.2	9.8347629626362\\
296.4	9.84652404035842\\
297.2	9.88167503585805\\
297.6	9.9182097958568\\
299.2	10.013407498393\\
300	10.0141257474667\\
301.6	9.97074957003622\\
302	9.96123165449353\\
302.4	9.90125787179056\\
303.2	9.68502141315798\\
304.8	8.95851102991253\\
306	8.45662161478458\\
306.4	8.30056227146645\\
307.2	8.06300752329889\\
308	7.97037550042\\
309.2	7.95671184304888\\
309.6	7.9229376253079\\
310	7.85654217349202\\
310.4	7.8086386136755\\
310.8	7.72363508915362\\
311.2	7.65316414221775\\
313.2	7.08408613257484\\
314	6.98385420841737\\
314.4	6.97111757482298\\
314.8	7.02166004554874\\
315.2	7.05746730164299\\
315.6	7.21444458547444\\
316.8	7.64356971018719\\
317.2	7.7964444831548\\
318	8.04760966159949\\
318.4	8.12077928772067\\
318.8	8.16602176246647\\
319.2	8.22835250878927\\
319.6	8.1508266233318\\
320.4	7.94891967065007\\
320.8	7.77446861095132\\
321.2	7.61461619103841\\
321.6	7.43680274590918\\
322	7.24406460537068\\
322.4	7.06421037908046\\
323.2	6.74534873553011\\
324	6.54368584898702\\
324.4	6.50279836718869\\
324.8	6.50960649455305\\
325.2	6.5452824186782\\
325.6	6.67782189567367\\
326	6.83629170924894\\
326.4	7.06611918512613\\
326.8	7.34575284430139\\
327.2	7.59259103778231\\
327.6	7.79777648291679\\
328	7.9734953596643\\
328.4	8.08250786033807\\
328.8	8.15191983623561\\
329.2	8.20180930265076\\
329.6	8.14471516359367\\
330	8.10843360160084\\
330.4	8.03210816553928\\
331.6	7.70130816485471\\
333.2	7.14467172231025\\
334	6.90609427677737\\
334.4	6.82338156303274\\
334.8	6.76887348473019\\
335.2	6.73553558235483\\
336	6.80121235344063\\
336.4	6.85815644912464\\
336.8	6.98398730610916\\
337.2	7.07916667956908\\
338.4	7.45094654195725\\
338.8	7.51523590589431\\
339.2	7.62142564442422\\
339.6	7.66442228054211\\
340	7.73918259066477\\
341.2	7.80205718838101\\
341.6	7.77147305788537\\
342.8	7.71824874855793\\
344.4	7.58299727387384\\
344.8	7.54867493185407\\
345.6	7.46051166853499\\
346	7.43704531894912\\
346.8	7.35510497448718\\
347.2	7.29836887170075\\
347.6	7.25464485234829\\
348	7.22810642190825\\
348.4	7.17744295709588\\
350.4	7.03681283594563\\
350.8	7.03166383567998\\
351.6	6.98452914154097\\
352	6.97951007490144\\
352.4	6.95091243088802\\
352.8	6.93864845411417\\
353.6	6.87905218485548\\
354	6.86353157089638\\
354.4	6.82360294854993\\
354.8	6.79666149842888\\
355.2	6.7955525535458\\
356	6.75733548365565\\
357.2	6.75636986106826\\
357.6	6.76680003885281\\
358	6.79391371865574\\
359.6	6.79783156823248\\
361.6	6.73375676585954\\
362.4	6.70737450154536\\
362.8	6.71115979342198\\
363.2	6.7017788149135\\
363.6	6.71043751457114\\
364.4	6.71130057781215\\
364.8	6.73775049525364\\
365.6	6.71181349852225\\
369.2	6.74006522342472\\
369.6	6.75973627231531\\
370.4	6.7724046314014\\
370.8	6.80253066051989\\
372	6.8302717111759\\
372.4	6.84731924556695\\
372.8	6.8530325929886\\
373.6	6.84057439564754\\
374	6.84699782014013\\
374.8	6.83685390567678\\
375.6	6.83216704605172\\
376.8	6.82808516686237\\
377.2	6.81418051250546\\
379.2	6.85938231213652\\
380.4	6.88164931814833\\
380.8	6.89912671852289\\
381.2	6.90209907332076\\
381.6	6.89063456510212\\
382	6.89871344162611\\
383.2	6.88732662388747\\
384.8	6.88179179039946\\
386.4	6.9277782434209\\
386.8	6.9502393971668\\
387.6	6.94756508017485\\
388	6.98813543404538\\
390	6.97794031172793\\
390.4	6.97954855795717\\
390.8	6.96577640719727\\
391.2	6.97701908418833\\
391.6	6.96045556987974\\
392.8	6.95598094416982\\
393.2	6.93642907757646\\
396	7.02571899097279\\
396.4	7.04036269946414\\
397.6	7.04203044938845\\
398	7.03255211170051\\
398.4	7.05102791335298\\
399.6	7.02144500521899\\
400.8	7.03929804199561\\
402.4	7.08403029181943\\
402.8	7.069127862409\\
404	7.05884938616327\\
404.4	7.05261326491291\\
405.2	7.06066560506122\\
406	7.070484340132\\
408.4	7.13555435491992\\
408.8	7.12742715751972\\
409.2	7.14177841761853\\
410	7.13760170502928\\
410.4	7.1399179463549\\
410.8	7.12076333803543\\
411.6	7.11944317611369\\
413.6	7.1413388520732\\
414	7.1246472276614\\
414.4	7.12767923603747\\
414.8	7.11180222237579\\
416.4	7.10030627547644\\
416.8	7.11944096437333\\
417.2	7.10809392848319\\
417.6	7.11059938101323\\
418	7.10150544382043\\
419.2	7.14929088208839\\
419.6	7.1497542871125\\
420	7.16755981112328\\
422	7.15454487714703\\
422.4	7.12077951896913\\
423.2	6.97666970558998\\
423.6	6.87324447451124\\
424.4	6.61302448480797\\
425.2	6.27795400901414\\
427.2	5.31315868884758\\
428	4.96893829414614\\
428.4	4.82211044408939\\
428.8	4.70348538081953\\
429.2	4.60255545239818\\
429.6	4.54483117675045\\
430	4.51001800813731\\
430.4	4.49734925164921\\
431.2	4.55865189764779\\
431.6	4.6200975489686\\
432	4.70920224743656\\
432.4	4.8164246676838\\
432.8	4.90372928232227\\
433.6	5.13152745602395\\
434.8	5.49662544833075\\
435.2	5.65317576913071\\
435.6	5.76434851229328\\
436.8	6.16816493486601\\
437.2	6.28774902294651\\
438.4	6.57381406828517\\
438.8	6.63748722470132\\
439.2	6.68939784883241\\
440	6.75482741909286\\
440.4	6.80462372735985\\
440.8	6.83324797813157\\
441.6	6.86165598713455\\
442	6.8983788222148\\
443.2	6.95887194419356\\
444	6.98909912823478\\
444.8	6.99012996943657\\
445.2	7.01210563932057\\
446	7.02086722449985\\
447.2	6.96376347603075\\
447.6	6.97563698381498\\
448	6.9540511488143\\
448.4	6.95935177344597\\
448.8	6.94038868648624\\
449.6	6.93663161934774\\
452.4	7.03704632003712\\
452.8	7.04000794372416\\
453.2	7.05580925889853\\
453.6	7.08526569812102\\
454	7.04154733869802\\
456	6.9864301122069\\
456.4	6.96579352665412\\
456.8	6.98159772690781\\
457.2	6.95948954296739\\
458	6.95076958321135\\
458.4	6.95748385261913\\
458.8	6.94188546906196\\
461.6	6.94879391486518\\
462	6.93304498480472\\
462.4	6.95131894271572\\
462.8	6.94303354290753\\
463.2	6.96095080829025\\
463.6	6.94802772063315\\
464.4	6.96157346871837\\
464.8	6.95740518282696\\
465.6	6.97678940359856\\
466	6.97175808449629\\
467.2	6.98666496837859\\
467.6	6.97592999431981\\
468	6.99263104384124\\
468.4	6.98674942983791\\
468.8	6.99913162048233\\
469.6	6.99932369415853\\
470	6.99070309746583\\
470.4	6.99355346708376\\
470.8	6.97424740926078\\
471.2	6.97654689699868\\
471.6	6.96534522410934\\
472.4	6.95771222059773\\
473.6	6.92809464347351\\
474	6.93191324214627\\
475.2	6.89999140975328\\
475.6	6.91601247265339\\
476	6.90120758366049\\
476.4	6.89822797006809\\
476.8	6.90985456670171\\
477.2	6.88536699752649\\
478	6.91137995951317\\
478.4	6.89906933197881\\
480	6.90579399419255\\
480.4	6.92045743110862\\
480.8	6.91830715468313\\
481.6	6.94186877070831\\
482	6.9426921977647\\
482.4	6.96072802961021\\
484	6.96472094340288\\
484.4	6.96551522098866\\
485.6	6.92078701195169\\
486	6.92814658860766\\
486.4	6.91510701116465\\
487.6	6.910544875656\\
490.4	6.83065532807575\\
490.8	6.86378982826761\\
491.2	6.86780632187299\\
492	6.83823481242757\\
492.4	6.78973989765518\\
492.8	6.67908982224344\\
493.2	6.51712921399928\\
494.4	6.23727224578511\\
494.8	6.17264229481543\\
495.2	6.13151680918168\\
495.6	6.10634291706913\\
496	6.14232427161141\\
496.4	6.15010925866841\\
496.8	6.22464720981134\\
497.2	6.31193254710138\\
497.6	6.37427764000279\\
498.4	6.57473996349245\\
499.2	6.81070464352933\\
499.6	6.88419103306364\\
500.4	7.07182802472732\\
500.8	7.14351884605981\\
501.2	7.23788170620901\\
501.6	7.26366695151592\\
502	7.30557339471352\\
502.4	7.32859787020323\\
502.8	7.36840509574574\\
504	7.52219987556123\\
504.8	7.55031889982899\\
505.6	7.64126067329414\\
506	7.66847189550083\\
506.4	7.68246679801678\\
506.8	7.72241821781745\\
507.2	7.7247358418407\\
507.6	7.77538570117792\\
508	7.7653031226871\\
508.4	7.80092961579237\\
509.2	7.83759218161129\\
510	7.8579999159881\\
510.8	7.85947634265085\\
511.2	7.8479571578921\\
512	7.87581341903058\\
512.4	7.86571080057308\\
512.8	7.90939612358568\\
513.2	7.91591797054389\\
513.6	7.95816420496078\\
514.4	7.97458993468229\\
514.8	8.02552461924108\\
515.2	7.99023421806623\\
515.6	8.01196372875063\\
516	7.9906946844477\\
516.4	7.99466820320288\\
516.8	7.98656271779362\\
517.6	8.02730998812933\\
518	7.97937058028253\\
518.4	7.9883776716398\\
519.2	7.95052907579623\\
519.6	7.96264996197147\\
520	7.99454875345145\\
520.4	8.00051859045629\\
520.8	8.0437005426528\\
521.2	8.06317720232721\\
521.6	8.04492756491936\\
522.4	8.06285413997909\\
523.2	8.07937289873939\\
523.6	8.11059680726305\\
524	8.09732721683793\\
524.4	8.10227629457995\\
524.8	8.0877242089324\\
526	8.08195376227525\\
526.4	8.05988308371866\\
526.8	8.05873951455487\\
527.2	8.08219347579086\\
527.6	8.05710559274473\\
528	8.07689829499554\\
528.8	8.08731625642474\\
529.6	8.06628327870953\\
530	8.06677765118502\\
530.4	8.08598333809823\\
531.2	8.08017449894169\\
532	8.10863932759617\\
532.4	8.12969103451223\\
532.8	8.09109694445067\\
533.6	8.09652701346999\\
534	8.08460813845227\\
534.4	8.08496901417368\\
534.8	8.10575482425179\\
535.6	8.07751011416121\\
536	8.0910954641995\\
536.8	8.0451484767342\\
537.2	8.08139024823652\\
537.6	8.06806428367724\\
538	8.08567635947111\\
538.4	8.08793413949786\\
539.2	8.05140313953075\\
539.6	8.03995732475403\\
540	8.0455307169027\\
540.4	8.02360518644844\\
540.8	8.02280105918828\\
541.2	7.99700947067458\\
541.6	8.00254825457603\\
542	7.97449599805032\\
542.4	7.97853357118538\\
542.8	7.95382113280266\\
544.8	7.90845139512123\\
545.2	7.91349691238349\\
545.6	7.8890219076626\\
546	7.89005624655545\\
546.4	7.86889461611395\\
546.8	7.87976825318776\\
547.2	7.84642837590206\\
548	7.82488484604119\\
548.4	7.84500036727684\\
548.8	7.8452440243808\\
549.6	7.80816595025567\\
550	7.8270007435674\\
550.4	7.83309778070873\\
550.8	7.80103243835686\\
552.4	7.76210685979549\\
552.8	7.77699414723884\\
553.2	7.78019879459055\\
553.6	7.76243735659716\\
554	7.76548547030336\\
554.4	7.75129422928808\\
554.8	7.76748127636529\\
555.2	7.77241439142165\\
555.6	7.74774048923155\\
556.4	7.74054336000086\\
556.8	7.73407542479333\\
557.2	7.74684677859318\\
557.6	7.73524958672363\\
558	7.75857836323848\\
558.4	7.74986248262155\\
558.8	7.76390984405555\\
559.6	7.7422125021144\\
560.4	7.75767472197253\\
561.2	7.7540906923582\\
561.6	7.76088725478246\\
562	7.75259470587787\\
562.8	7.77431215409013\\
563.2	7.77079790009873\\
563.6	7.78892928014682\\
564	7.78585495772256\\
564.4	7.75956802870007\\
564.8	7.78695110751812\\
565.2	7.79887733819339\\
565.6	7.78069457010804\\
566	7.79650940626186\\
566.4	7.83151127929511\\
566.8	7.82943618985746\\
567.2	7.87417958987442\\
567.6	7.88601851205112\\
568	7.88061649539668\\
568.8	7.91506074781319\\
569.2	7.9111912872529\\
569.6	7.93624021775338\\
570	7.94315570948584\\
570.4	7.92135648458975\\
570.8	7.93664741423811\\
572	7.88979076400096\\
572.4	7.89575442175544\\
572.8	7.86266485688498\\
573.2	7.84404412410663\\
573.6	7.85322863215958\\
574	7.84796822470651\\
574.4	7.82818875849159\\
574.8	7.82032128313654\\
575.2	7.82972898148853\\
575.6	7.82702664943997\\
576	7.9034033106085\\
577.2	8.20523873309321\\
577.6	8.28112478428568\\
578.4	8.38783348547713\\
578.8	8.35730565697588\\
579.2	8.34692938392482\\
580	8.20075267109246\\
580.4	8.14395716828437\\
580.8	8.05649872883009\\
581.2	7.98506736010518\\
583.2	7.55040790430348\\
584.4	7.24458979164649\\
585.2	7.05933589839992\\
586.4	6.83335727615042\\
588	6.64626092052151\\
588.4	6.60215068043215\\
588.8	6.57576611903812\\
589.2	6.53275674617441\\
589.6	6.51733407881193\\
590	6.48948468392064\\
591.6	6.44883522496764\\
592	6.44781639071937\\
592.8	6.42595440056891\\
593.6	6.41796238378527\\
595.2	6.36445419823417\\
596	6.27732298873741\\
596.4	6.21194449330949\\
597.2	5.95502052631537\\
598.4	5.44397018653376\\
599.2	5.09539744407891\\
599.6	4.93770430180666\\
600	4.79300883388692\\
600.4	4.66591321948374\\
600.8	4.57723047063951\\
601.2	4.5033936460062\\
601.6	4.47251220089004\\
602.4	4.48195434592662\\
602.8	4.50567027468787\\
603.6	4.59273111727225\\
604	4.66600266615364\\
604.4	4.72594737550503\\
604.8	4.80260038265465\\
605.2	4.86615891215286\\
606.4	5.11150926548737\\
606.8	5.18610214431885\\
607.2	5.27350602486433\\
607.6	5.39575279777625\\
608	5.49743691186347\\
608.4	5.6349490504399\\
609.2	5.95295250046593\\
609.6	6.08896064715384\\
610	6.26474962896259\\
610.8	6.5685554387976\\
611.2	6.71595172782474\\
611.6	6.84606073518842\\
612	6.95682346435638\\
612.4	7.03032010095353\\
613.2	7.15073320347256\\
614	7.21239009686599\\
614.8	7.20364938202169\\
615.2	7.19059652928809\\
615.6	7.16326997625617\\
616.4	7.04619872929243\\
617.6	6.88499513303691\\
618	6.85457838001594\\
618.4	6.78358808671044\\
619.2	6.69131569282422\\
620	6.61180231051958\\
620.4	6.55303300943456\\
622.8	6.38733565972996\\
623.2	6.37986284009889\\
624.4	6.30838400940593\\
625.6	6.26943103435917\\
626	6.24754789472843\\
626.8	6.23509266026269\\
627.6	6.22097490013653\\
628	6.237522593167\\
628.4	6.2231075038444\\
628.8	6.22908434101544\\
629.6	6.21190208290329\\
631.6	6.21246479706826\\
632	6.18658572728009\\
632.8	6.16479578058181\\
633.2	6.17423684998494\\
633.6	6.14734488338229\\
634	6.15005902656389\\
634.4	6.13805635317237\\
634.8	6.13679563621292\\
635.2	6.14687514467789\\
635.6	6.13085997202199\\
636.8	6.14104074593729\\
637.2	6.16054471803534\\
638.4	6.16211915200358\\
639.6	6.13292512167573\\
642.4	6.07803156127341\\
642.8	6.10697406411657\\
643.2	6.10703347536878\\
644	6.13648140065095\\
644.8	6.15056524118438\\
645.2	6.17707116502584\\
646.4	6.18531892590897\\
646.8	6.20107701590041\\
647.2	6.20035529524046\\
648	6.15983840974877\\
648.8	6.16682612182467\\
649.2	6.15099951637455\\
649.6	6.15806493350533\\
650	6.14090268263942\\
652	6.16854330446279\\
652.4	6.15584113791022\\
653.2	6.16960485379047\\
653.6	6.17019800857236\\
654	6.18853708410961\\
655.6	6.18367519920639\\
656.4	6.18639081681465\\
657.2	6.14824229944475\\
658.8	6.13390599976299\\
659.2	6.15163800401479\\
660	6.15863194076235\\
660.4	6.16788572520306\\
660.8	6.16342602614168\\
661.2	6.18588983370933\\
661.6	6.18788539531931\\
662	6.17052131020296\\
662.8	6.19095120189297\\
663.6	6.17931242059603\\
664	6.1912368002271\\
664.4	6.17780743060462\\
664.8	6.19423777259601\\
665.6	6.19851321421993\\
667.6	6.27187389600238\\
668	6.26401547409057\\
670	6.30870132111727\\
670.4	6.29055076393377\\
671.2	6.30253941467629\\
671.6	6.30404962714783\\
672.4	6.27526656909902\\
673.2	6.27206613344572\\
674	6.25786577562906\\
678	6.26201598305897\\
678.4	6.24289726384927\\
678.8	6.27467863948027\\
679.2	6.27563618181136\\
679.6	6.25995191319646\\
680.4	6.26630320280537\\
681.2	6.23399050941691\\
682.4	6.23775627500845\\
683.2	6.26299602415588\\
683.6	6.26502992479072\\
684.4	6.25300040914908\\
686.8	6.23898530944837\\
687.2	6.27523901955851\\
687.6	6.26683238639112\\
688	6.28374675282441\\
690.4	6.25805838426015\\
};
\addlegendentry{$h_1$}

\addplot [color=white!20!orange, line width=1.5pt]
table[row sep=crcr]{%
	0	0\\
	0.399999999999977	0.279019381657008\\
	0.799999999999955	0.301438704841416\\
	1.20000000000005	0.285986630519801\\
	1.60000000000002	0.294291536129435\\
	2	0.435120280608885\\
	2.39999999999998	0.484631810118685\\
	2.79999999999995	0.335415219549418\\
	3.20000000000005	1.16413744861632\\
	3.60000000000002	1.75116421946768\\
	4	2.53492974185895\\
	4.39999999999998	3.20864084616289\\
	5.20000000000005	4.38225539184157\\
	5.60000000000002	4.92123379072655\\
	6	5.30913401449573\\
	6.39999999999998	5.81284057360028\\
	7.60000000000002	7.20053116449924\\
	8	7.6096386852181\\
	8.39999999999998	8.0445088795118\\
	9.20000000000005	8.8138649588351\\
	9.60000000000002	9.2040844742362\\
	10	9.56572336887336\\
	10.4	9.94923111912669\\
	10.8	10.2792401652803\\
	11.2	10.6321225771408\\
	11.6	10.9379056423443\\
	12	11.2666409989009\\
	12.8	11.889871804089\\
	13.2	12.246945607097\\
	13.6	12.5246920289941\\
	14	12.7871819561708\\
	14.4	12.9943081560031\\
	14.8	13.264784715199\\
	15.2	13.4258744887458\\
	15.6	13.611832593741\\
	16	13.7083604956991\\
	16.4	13.8545117420439\\
	16.8	13.8801414665314\\
	17.2	13.9814538193476\\
	17.6	13.9574688326081\\
	18	14.0160524270555\\
	18.8	13.9075264315206\\
	19.2	13.8846794059237\\
	19.6	13.7647993355813\\
	20	13.6643229831135\\
	20.4	13.5072588730236\\
	21.2	13.29023325908\\
	21.6	13.1533634695055\\
	22	12.9800597248503\\
	22.4	12.8261875814379\\
	23.2	12.4385405499288\\
	23.6	12.2582529332382\\
	24	12.0959694616434\\
	24.4	11.8823195754547\\
	25.2	11.5223278134779\\
	25.6	11.3288779879812\\
	26	11.1473813209707\\
	27.2	10.6304381979887\\
	28	10.3751902360078\\
	28.8	10.185054607285\\
	29.2	10.1089728423756\\
	30	10.001929571891\\
	30.8	9.9026843100271\\
	31.2	9.83224604499549\\
	31.6	9.77737015342336\\
	32.4	9.7201758219253\\
	33.6	9.57916827761824\\
	34	9.51485651695111\\
	34.8	9.43591345376126\\
	35.2	9.38429082027403\\
	35.6	9.35683511638649\\
	36	9.34927687303093\\
	36.4	9.3285169973019\\
	36.8	9.34108261847678\\
	37.2	9.31723417839316\\
	37.6	9.34769508786076\\
	38.8	9.28846125421455\\
	39.2	9.31417866916422\\
	39.6	9.31759173677256\\
	40	9.30296877969147\\
	40.4	9.31898996614746\\
	40.8	9.35830718055468\\
	41.2	9.33222704233151\\
	41.6	9.3539587522439\\
	42	9.35596747870545\\
	42.4	9.37643668708859\\
	43.2	9.38153384956127\\
	43.6	9.4114821642205\\
	44.4	9.41567070733083\\
	44.8	9.45107536607907\\
	46	9.47666972457318\\
	46.4	9.45199675730248\\
	47.2	9.47846145916856\\
	48.4	9.48803130565682\\
	48.8	9.5408158684138\\
	49.2	9.54213849112443\\
	49.6	9.58240348045308\\
	50	9.58939157622399\\
	50.4	9.61061663381395\\
	50.8	9.65006235771432\\
	51.2	9.65403207891404\\
	51.6	9.67280206520502\\
	52	9.70782939369269\\
	52.8	9.67258208650492\\
	53.2	9.7022280638131\\
	53.6	9.71892720687458\\
	54.4	9.72441747594576\\
	55.2	9.7814955541545\\
	55.6	9.79369630153428\\
	56	9.83192940916888\\
	56.8	9.87707744510203\\
	57.2	9.92563519304213\\
	58.4	9.96247367288572\\
	59.6	9.9849870904311\\
	60	9.95810954473814\\
	60.4	9.98274690427559\\
	60.8	9.99139456185696\\
	61.6	9.98146226396534\\
	62.4	10.0003196903201\\
	62.8	9.9940728735213\\
	63.2	10.0078888374804\\
	63.6	10.0485663710554\\
	64	10.0559840950671\\
	64.4	10.076225293549\\
	64.8	10.0685990336233\\
	65.2	10.101193604501\\
	67.2	10.1797179131577\\
	67.6	10.1850762379264\\
	68.4	10.2157959953332\\
	68.8	10.2146007503254\\
	69.2	10.2384743073561\\
	69.6	10.2326348452705\\
	70	10.2423589324534\\
	70.4	10.2235468914606\\
	71.2	10.261511701045\\
	71.6	10.2555839769025\\
	72.4	10.2908156045235\\
	72.8	10.2980806255998\\
	73.2	10.3255571534398\\
	73.6	10.3292561819674\\
	74.8	10.3755302927558\\
	75.6	10.3882622048283\\
	76.4	10.384310063778\\
	76.8	10.4255988573872\\
	77.2	10.4234310385748\\
	78.4	10.5036643163711\\
	78.8	10.4797128175724\\
	79.2	10.4906963657751\\
	79.6	10.5379212662127\\
	80	10.5218955595406\\
	81.2	10.5302037469793\\
	82	10.58241457652\\
	82.4	10.5725810226032\\
	82.8	10.5792831217751\\
	83.2	10.6113601399682\\
	83.6	10.6001092181095\\
	84.8	10.6198033757063\\
	85.2	10.6097765129887\\
	86	10.6234667954956\\
	86.4	10.6184695952405\\
	86.8	10.6397964327759\\
	87.2	10.6243052905174\\
	87.6	10.6423000463852\\
	88.4	10.648592623452\\
	90	10.6240886656611\\
	90.8	10.6515843775812\\
	91.2	10.6515257784732\\
	91.6	10.6773607543082\\
	92	10.6884652916006\\
	92.4	10.6712572870517\\
	92.8	10.6925477916801\\
	93.2	10.7030113738266\\
	93.6	10.691802568636\\
	94	10.6697653575192\\
	94.4	10.6694986830531\\
	95.2	10.6911771551719\\
	95.6	10.6817459195345\\
	96	10.7180114211143\\
	96.4	10.7077102269141\\
	97.2	10.7139300822346\\
	97.6	10.6967677530242\\
	98	10.7238755932949\\
	99.6	10.6912462094976\\
	100	10.6552471851894\\
	101.2	10.6450939092982\\
	102	10.6560251717218\\
	102.4	10.6471854309279\\
	102.8	10.6512659222591\\
	103.2	10.6704000773285\\
	105.2	10.6683636897012\\
	107.6	10.6902988726332\\
	108.8	10.6626426601166\\
	109.2	10.6299118122814\\
	109.6	10.6363256441028\\
	110.4	10.6021252693139\\
	112	10.6194953467243\\
	112.4	10.6045795033216\\
	112.8	10.614846061937\\
	113.2	10.5917363096048\\
	113.6	10.5799179068756\\
	114.4	10.599044365042\\
	114.8	10.5823021135211\\
	115.2	10.5882351170997\\
	115.6	10.5786928839027\\
	116	10.5975350896306\\
	116.8	10.5771862538171\\
	118	10.5682518681955\\
	118.4	10.5489815057401\\
	118.8	10.5550187895234\\
	120.4	10.5253578023685\\
	120.8	10.5278835294953\\
	121.2	10.5419028563016\\
	121.6	10.5433614707317\\
	122	10.5575582884255\\
	123.6	10.5502271980384\\
	124	10.5379388725324\\
	124.8	10.5526874316207\\
	125.2	10.5277493360459\\
	126	10.5412220591052\\
	126.4	10.5095054023412\\
	126.8	10.5244396067578\\
	128.4	10.5300677816973\\
	128.8	10.5555138677313\\
	129.2	10.5441580403805\\
	129.6	10.547661854883\\
	131.2	10.5121583962296\\
	132	10.5104216190201\\
	132.8	10.5102317998366\\
	133.2	10.5224744047623\\
	134	10.5206760142661\\
	134.4	10.536070662889\\
	134.8	10.5168980392759\\
	135.2	10.5180052121925\\
	135.6	10.5341058439559\\
	136.8	10.493126389607\\
	137.2	10.4943643638775\\
	137.6	10.4642981344505\\
	138	10.4927835583677\\
	138.4	10.4750496814285\\
	138.8	10.5082960430999\\
	139.2	10.4899416599177\\
	140.4	10.5220988603835\\
	140.8	10.5094972367535\\
	142	10.5360316619291\\
	142.4	10.5231133386754\\
	142.8	10.5460944659418\\
	144.4	10.5216762888507\\
	145.2	10.5224640147241\\
	145.6	10.5382893127181\\
	146	10.5272108908205\\
	146.4	10.5480118034362\\
	146.8	10.5246295111777\\
	147.2	10.5396615521128\\
	148	10.5255710955113\\
	148.4	10.5448945631786\\
	148.8	10.5227258691176\\
	149.2	10.5525908332068\\
	149.6	10.5328840675379\\
	150.4	10.5343449964273\\
	150.8	10.5308511311193\\
	151.2	10.5482851102433\\
	151.6	10.5455510852204\\
	152	10.5662634593461\\
	152.4	10.4942894175701\\
	153.2	10.2532619986935\\
	154.8	9.50576312488465\\
	155.2	9.34190741521934\\
	155.6	9.20207500499464\\
	156	9.08702797715193\\
	156.8	8.90021999849739\\
	157.2	8.82502427742372\\
	157.6	8.79089218362628\\
	158.4	8.69484680045514\\
	159.2	8.64869501910505\\
	160	8.46934422717118\\
	160.4	8.26045256474617\\
	161.2	7.28815828846029\\
	162	6.28749480373119\\
	162.4	5.80145860007053\\
	163.2	4.88262098608061\\
	163.6	4.44295820555476\\
	164.4	3.61126368409202\\
	164.8	3.39878234757646\\
	165.2	3.43286690650802\\
	165.6	3.4963437142934\\
	166	3.60473926797431\\
	166.4	3.77084253073861\\
	167.2	4.62381109940009\\
	167.6	5.06677806197854\\
	168	5.41755135205881\\
	168.4	5.7860943394553\\
	168.8	6.12565447321128\\
	169.2	6.43288911965385\\
	169.6	6.6213783505317\\
	170	6.83331320448895\\
	170.4	6.95071696415425\\
	170.8	7.01979113805783\\
	171.2	7.04869582248773\\
	171.6	7.03431944917145\\
	172.4	6.96889060141189\\
	172.8	6.87514332444937\\
	173.2	6.80221224693537\\
	173.6	6.7152295548583\\
	174.4	6.56373583207767\\
	174.8	6.52657968729272\\
	175.2	6.46943436713116\\
	176.4	6.41845246719595\\
	177.2	6.44510917158868\\
	177.6	6.45653127806884\\
	178	6.44488019810683\\
	178.8	6.46748240234103\\
	179.2	6.42216709473894\\
	179.6	6.43086953030718\\
	180	6.40516501369927\\
	180.4	6.39048947286381\\
	180.8	6.35554304449136\\
	181.2	6.33159821204163\\
	181.6	6.28407462879863\\
	182.4	6.22256953077078\\
	182.8	6.15666786399561\\
	183.2	6.10426502865175\\
	183.6	6.03923198786015\\
	184	5.93561218958712\\
	184.4	5.8873506992586\\
	185.2	5.74024022795243\\
	185.6	5.68035629499877\\
	186	5.58875346202001\\
	186.8	5.43308742682575\\
	187.2	5.3813791014345\\
	188.8	5.11610454878564\\
	189.2	5.09219579770456\\
	190	4.97479046303897\\
	190.4	4.92585190125396\\
	190.8	4.90030843801674\\
	191.2	4.83417520122282\\
	192	4.80474797604597\\
	192.4	4.7659189643349\\
	192.8	4.74880527272796\\
	193.6	4.69054382869581\\
	194	4.67694211216769\\
	194.4	4.61920470652706\\
	194.8	4.62704713048311\\
	195.2	4.61544719915196\\
	195.6	4.5840670463582\\
	196	4.56463192324748\\
	196.4	4.53266470354004\\
	197.2	4.52305631146896\\
	197.6	4.50129334108829\\
	198	4.50675260868366\\
	198.4	4.47395580305408\\
	199.2	4.44956749902985\\
	199.6	4.42364112511632\\
	200	4.42325202808752\\
	200.4	4.40399299639921\\
	200.8	4.40293730037763\\
	201.2	4.37208731781641\\
	201.6	4.37809270631578\\
	202.8	4.30601261714082\\
	204.4	4.23606987346955\\
	204.8	4.24334940627125\\
	205.6	4.21126893738926\\
	206	4.24555010228949\\
	206.4	4.2128494038343\\
	206.8	4.19296508201444\\
	207.6	4.194433829167\\
	208	4.15200510768216\\
	208.4	4.15036438381139\\
	208.8	4.1369368445861\\
	209.2	4.14231811263767\\
	209.6	4.13322851434657\\
	210	4.13689779876063\\
	210.4	4.11892610170185\\
	210.8	4.0882358782651\\
	211.2	4.08085983453248\\
	211.6	4.08427542362745\\
	212	4.06857407021153\\
	212.4	4.01915689923442\\
	213.2	4.03844734747202\\
	213.6	4.02748600455948\\
	214	3.98424807938363\\
	214.8	3.96623732190881\\
	215.2	3.97689638702047\\
	216.4	3.94949608083584\\
	216.8	3.91768552544602\\
	217.6	3.91613821182432\\
	218.4	3.88099433575906\\
	218.8	3.90117746288797\\
	219.2	3.89776906915267\\
	219.6	3.92397362376346\\
	220	3.89017060186723\\
	220.4	3.87726710280322\\
	220.8	3.88495667328289\\
	221.2	3.87258960137001\\
	221.6	3.84186915662633\\
	222	3.79910477688475\\
	222.8	3.75655530331323\\
	223.2	3.75354227808452\\
	223.6	3.713828131024\\
	224	3.71927579673888\\
	224.4	3.70808216062153\\
	224.8	3.67572415828693\\
	225.6	3.6545882798747\\
	226	3.67309762118634\\
	226.4	3.70978949470816\\
	226.8	3.69832227895381\\
	227.2	3.71563458800608\\
	228	3.79634298843337\\
	229.2	3.85053783775777\\
	229.6	3.83886113616245\\
	230	3.84064816747127\\
	230.4	3.81578368688952\\
	230.8	3.82192264968228\\
	231.6	3.79910533285363\\
	232	3.77145789247879\\
	232.4	3.79547658096851\\
	233.6	3.80318130260662\\
	234.4	3.86770718941182\\
	234.8	3.86880628449001\\
	235.2	3.90551282458159\\
	236	3.95298449899747\\
	236.8	3.96445791341955\\
	237.2	3.94350317630949\\
	237.6	3.94826878150468\\
	238	3.91909470517987\\
	238.4	3.90358237230794\\
	238.8	3.93794495229201\\
	240.8	3.99517921869142\\
	241.2	3.95387987936579\\
	241.6	3.9789235028519\\
	242.4	3.9615124697275\\
	242.8	4.01174303249388\\
	243.6	4.03969569186188\\
	244	4.03609330047118\\
	244.4	4.04409910645086\\
	244.8	4.02175255824795\\
	245.2	4.03206066097619\\
	245.6	4.01167129825421\\
	246.4	4.01526234414553\\
	246.8	4.02613070688608\\
	247.2	4.00018716560305\\
	247.6	4.03336935788525\\
	248.8	4.00915251176821\\
	250	3.98293796360406\\
	250.4	3.96653902254172\\
	250.8	3.98700539438153\\
	251.2	3.97886082633363\\
	251.6	3.94849127565021\\
	252	3.95985942839263\\
	252.4	3.92034988038904\\
	253.2	3.93321246757603\\
	254.4	3.93730165430486\\
	254.8	3.9132331241841\\
	255.2	3.93368353004428\\
	256	3.88146945708263\\
	257.2	3.8974222826273\\
	257.6	3.88900567601127\\
	258	3.90432547020828\\
	258.4	3.89393124110404\\
	258.8	3.92698853921286\\
	259.2	3.93001118251345\\
	259.6	3.91088262316953\\
	260	3.88081605590662\\
	260.4	3.88328072005106\\
	261.2	3.83438871168335\\
	261.6	3.83588730904944\\
	262	3.86511579372177\\
	262.4	3.87097001118502\\
	263.2	3.89728944932017\\
	263.6	3.90980383077851\\
	264	3.94071048455544\\
	264.4	3.95478633800371\\
	264.8	3.94293310052569\\
	265.2	3.94403186896534\\
	265.6	3.91899108285077\\
	266	3.92792285367932\\
	266.4	3.8813885610524\\
	266.8	3.8625363938072\\
	267.2	3.83113274906907\\
	267.6	3.83143600457527\\
	268.4	3.80356822315457\\
	269.2	3.82613661295431\\
	269.6	3.85263839109018\\
	270	3.83263278430832\\
	270.4	3.86516916181972\\
	271.6	3.8452156855468\\
	272.4	3.8136228938165\\
	272.8	3.79425564729115\\
	273.6	3.80310837195805\\
	274	3.75245736750821\\
	274.4	3.75183787884271\\
	275.2	3.77294140807601\\
	275.6	3.77224398789883\\
	276	3.79007202229536\\
	276.4	3.84860373982713\\
	276.8	3.83937139184786\\
	277.6	3.87401381972074\\
	278	3.87225656926557\\
	278.4	3.8906894818366\\
	278.8	3.88659115036387\\
	279.2	3.85289194061465\\
	279.6	3.8567469345187\\
	280	3.82094478256056\\
	280.4	3.84455806206984\\
	280.8	3.83641732663284\\
	281.2	3.79195085211109\\
	281.6	3.82326481291409\\
	282	3.83455534696554\\
	282.4	3.86768543467053\\
	282.8	3.85831794700505\\
	283.2	3.91051223081661\\
	283.6	3.90498334224969\\
	284	3.9125439518242\\
	284.4	3.90927049889922\\
	284.8	3.95586148110465\\
	285.2	3.93802667072885\\
	285.6	3.95616966267801\\
	286	3.95748035555516\\
	286.4	3.93398285197441\\
	286.8	3.9579273937926\\
	287.6	3.91622697674177\\
	288	3.9345831402195\\
	288.8	3.91829152592391\\
	289.2	3.94008841169727\\
	289.6	3.92602048712365\\
	290	3.9438934558134\\
	290.4	3.92800969758127\\
	290.8	3.94531658020253\\
	291.2	3.92634859459838\\
	291.6	3.93913995951198\\
	292	3.96766477840708\\
	292.4	3.94655606371612\\
	292.8	3.9400654008532\\
	293.2	3.962584233965\\
	294	3.91334641100468\\
	294.4	3.93020248919572\\
	294.8	3.91990984205188\\
	295.2	3.93051262155382\\
	295.6	3.96422437796241\\
	296	3.93889571729312\\
	296.4	3.95727567667416\\
	296.8	3.96155461007072\\
	298.4	3.83446478915209\\
	298.8	3.78192023998838\\
	300	3.79443266789826\\
	300.4	3.80742530678197\\
	300.8	3.78771067895104\\
	301.6	3.85821757825772\\
	302	3.85992462113018\\
	302.4	3.89491004217405\\
	302.8	4.03649015978738\\
	303.2	4.24898418538498\\
	303.6	4.35821062475816\\
	304.4	4.83332626353229\\
	304.8	5.0799721198099\\
	305.2	5.43895658808287\\
	305.6	5.72583533681723\\
	306.4	6.19311498377442\\
	306.8	6.37710504422466\\
	307.2	6.6161019541338\\
	307.6	6.67245000717503\\
	308.4	6.72781302003182\\
	308.8	6.71848483898623\\
	309.2	6.68642084692999\\
	310	6.51064785482845\\
	310.4	6.45292790550707\\
	310.8	6.37645248561876\\
	311.2	6.28523940813852\\
	312	6.28762370368918\\
	312.8	6.39803943680124\\
	313.2	6.52619000399136\\
	313.6	6.74968877926233\\
	314	7.00296999725924\\
	314.4	7.16520958697413\\
	314.8	7.48554328704631\\
	315.2	7.73087711692108\\
	315.6	8.05179242838767\\
	316	8.28708871831009\\
	316.4	8.50345582202613\\
	316.8	8.76095772623466\\
	317.2	8.94274137152945\\
	317.6	8.97312093201765\\
	318	9.03147055673776\\
	318.4	9.03472904857767\\
	319.2	8.87384979417516\\
	320.4	8.20966840782671\\
	321.2	7.72786570979235\\
	321.6	7.55241414489626\\
	322	7.4005984154179\\
	322.4	7.34746410080925\\
	322.8	7.3109637910942\\
	323.2	7.32952671186013\\
	324	7.75428824432367\\
	324.4	7.98634526182161\\
	324.8	8.32092235322875\\
	325.2	8.57793853667317\\
	325.6	8.77690875727251\\
	326.8	9.52748476444685\\
	327.2	9.69410235260875\\
	327.6	9.79883977669476\\
	328	9.93498074330137\\
	328.4	9.99972634561743\\
	328.8	10.0155506022052\\
	329.2	10.0000089045766\\
	330	9.8290775564393\\
	330.8	9.58559356843978\\
	331.2	9.45454849016517\\
	331.6	9.33762732938283\\
	332	9.1958546500274\\
	332.8	8.94790843256499\\
	333.2	8.87900369065585\\
	333.6	8.85689323821964\\
	334	8.86435862590929\\
	334.4	8.92303028344202\\
	335.2	9.08958448551937\\
	335.6	9.15721105323257\\
	336	9.24973310171924\\
	336.8	9.41735416834342\\
	337.2	9.44402059061883\\
	337.6	9.52797619184503\\
	338	9.57830365588347\\
	338.4	9.6461796601219\\
	338.8	9.68470959296098\\
	339.6	9.79269169016391\\
	340.4	9.84313680353773\\
	340.8	9.89190753715707\\
	341.6	9.91881053595409\\
	342	9.89929765389991\\
	342.4	9.89316424188348\\
	342.8	9.8464845813744\\
	343.2	9.83223810663776\\
	343.6	9.77972342645558\\
	345.2	9.62521887015828\\
	345.6	9.60816492095978\\
	346.4	9.53151449076188\\
	346.8	9.53975514386673\\
	348	9.50322581098328\\
	348.8	9.50760827062572\\
	349.2	9.48702023067153\\
	349.6	9.48725374682351\\
	350	9.47111461210943\\
	350.4	9.47688008153602\\
	351.6	9.44426815514487\\
	352	9.47362393099706\\
	352.4	9.47698177170525\\
	352.8	9.53017068597751\\
	353.2	9.53308420727024\\
	353.6	9.58291643431505\\
	354	9.64646908751376\\
	356	9.83897552230792\\
	356.4	9.83343936562926\\
	356.8	9.85811578166476\\
	357.2	9.8564521902349\\
	357.6	9.80123299098182\\
	358	9.77583107893258\\
	358.8	9.7434583883612\\
	359.2	9.69798766809197\\
	359.6	9.69338218123039\\
	360	9.6746813392142\\
	360.8	9.68661766880314\\
	361.6	9.66186776974439\\
	362	9.67839988844048\\
	362.8	9.65503791910464\\
	363.2	9.63394054736875\\
	363.6	9.58826935109357\\
	364.4	9.56662846094775\\
	364.8	9.55766672415859\\
	365.2	9.51336324767351\\
	365.6	9.53349083095065\\
	366.4	9.49421295504385\\
	366.8	9.49390292621104\\
	367.2	9.51001232063311\\
	367.6	9.46952761487489\\
	368.4	9.47187189276258\\
	368.8	9.44362970711029\\
	369.2	9.45641271634634\\
	369.6	9.4103039929862\\
	370	9.41967116358524\\
	370.4	9.39130785901739\\
	370.8	9.37592947501446\\
	371.2	9.34279025184378\\
	371.6	9.32865590437586\\
	372	9.29619560447122\\
	372.8	9.29826190581218\\
	373.2	9.28388460232964\\
	373.6	9.30395628588553\\
	374.8	9.29904956644395\\
	375.2	9.30852772066305\\
	375.6	9.28865592848274\\
	376.4	9.28770021467813\\
	377.6	9.29025246872777\\
	378	9.27156804469041\\
	378.4	9.28175632128512\\
	378.8	9.25807362661328\\
	379.2	9.24822196521916\\
	380	9.20685620738368\\
	380.4	9.20592259377202\\
	381.6	9.17692418275954\\
	382	9.18617886052652\\
	382.4	9.21714395263814\\
	382.8	9.21106384195809\\
	383.2	9.24482117222215\\
	383.6	9.24295058698669\\
	384	9.26400732923594\\
	384.4	9.23719019025009\\
	385.2	9.21559060802304\\
	385.6	9.19289079541795\\
	386.4	9.18213670577234\\
	386.8	9.13137100011954\\
	387.2	9.09534296441188\\
	387.6	9.10764205766429\\
	388	9.10100972235989\\
	388.4	9.10610745917575\\
	388.8	9.09379920445258\\
	391.6	9.12959815877241\\
	392	9.14483186433961\\
	392.4	9.14691774499465\\
	392.8	9.16125420140145\\
	393.2	9.15995223115431\\
	393.6	9.13656353177828\\
	394.4	9.11534949324641\\
	394.8	9.06518150073794\\
	395.2	9.061767894848\\
	395.6	9.04674487839111\\
	396.4	9.03969451515866\\
	397.2	9.01706038988982\\
	397.6	9.04680169404025\\
	398.4	9.07890780457967\\
	398.8	9.07112828112167\\
	400	9.10355080252418\\
	400.4	9.06461282361738\\
	400.8	9.04704612212834\\
	401.2	9.0125587160959\\
	401.6	9.01072999272992\\
	402.4	8.96840373264706\\
	403.2	9.00015067822017\\
	403.6	9.01282050146483\\
	404	9.00975025732328\\
	404.4	9.05269401202429\\
	404.8	9.02415568413869\\
	405.2	9.02181636777732\\
	405.6	9.0335344031173\\
	406.4	9.01126548701495\\
	406.8	9.01940895917403\\
	407.2	8.99599215114449\\
	408.4	8.99244768944186\\
	408.8	8.9551698996645\\
	409.6	8.98260032432393\\
	410	9.0113881125659\\
	411.2	9.02330131797657\\
	411.6	9.00322270220681\\
	412	9.01051911257662\\
	412.4	8.99741311658238\\
	412.8	9.00394612285413\\
	413.2	8.98462638847184\\
	413.6	8.99873651225766\\
	414.4	8.99568635929529\\
	416	9.00033981216302\\
	416.4	9.03061296631211\\
	417.2	9.0185023702544\\
	417.6	9.02105640942375\\
	418	8.99433182800919\\
	418.8	8.99862463511033\\
	419.6	8.9584961293981\\
	420.8	8.9785260600778\\
	421.2	8.97272529994052\\
	421.6	8.98797101683931\\
	422	8.98660461904944\\
	422.4	8.92405257362464\\
	423.2	8.7276058895153\\
	424	8.36324782236545\\
	424.4	8.16026301230852\\
	425.2	7.6778465491758\\
	425.6	7.41010024293053\\
	426.4	6.90676377085401\\
	427.2	6.44158548634084\\
	427.6	6.26823144565913\\
	428	6.07981046247448\\
	428.4	5.93326924703297\\
	429.2	5.66032965943623\\
	430	5.52687938787756\\
	430.4	5.48984739100274\\
	430.8	5.41827177069388\\
	431.2	5.36651439298839\\
	431.6	5.36682410386049\\
	432	5.40264475952142\\
	432.4	5.46192040272354\\
	432.8	5.5810884156549\\
	433.6	5.78758505885173\\
	434.4	5.98295967014803\\
	435.2	6.08494429704172\\
	435.6	6.10701027960056\\
	436.4	6.17573401255561\\
	436.8	6.17838206610736\\
	437.2	6.19465982137297\\
	437.6	6.22349031808074\\
	438	6.22442833071227\\
	438.4	6.25792347253378\\
	438.8	6.28015153452134\\
	440	6.40791343610169\\
	440.4	6.39526665091194\\
	440.8	6.4278860091373\\
	441.2	6.42946662917564\\
	442	6.45794698129021\\
	442.4	6.44570086910824\\
	442.8	6.48355717435152\\
	443.2	6.48300426096193\\
	445.2	6.58503406529337\\
	445.6	6.58333812232729\\
	446	6.59362940021958\\
	446.4	6.58986765794555\\
	446.8	6.60252216393133\\
	447.2	6.68101850994458\\
	448	6.69918492531053\\
	448.4	6.7614524773694\\
	448.8	6.73498473416782\\
	449.2	6.75363438119177\\
	449.6	6.78648979048228\\
	450	6.7599811267221\\
	450.4	6.77194078693208\\
	451.2	6.73518967284565\\
	451.6	6.68952466204405\\
	452	6.67252051090156\\
	452.4	6.67793893483145\\
	453.2	6.63754453683794\\
	453.6	6.65500057643681\\
	454.4	6.71100695384803\\
	455.2	6.74700810049444\\
	455.6	6.7390092834994\\
	456	6.7686990593611\\
	456.4	6.78181958690277\\
	456.8	6.78231907339568\\
	457.2	6.80090233149929\\
	457.6	6.80500482445211\\
	458	6.82832382537219\\
	458.4	6.82051531074774\\
	459.2	6.8619718205149\\
	460	6.8565334158809\\
	460.4	6.87429715470489\\
	460.8	6.85464149673373\\
	461.2	6.89188334657445\\
	462	6.88682373113215\\
	462.4	6.89134734832214\\
	462.8	6.92669900334568\\
	465.2	6.88051186335656\\
	465.6	6.90493093472537\\
	466	6.90073136815806\\
	466.4	6.87250592619273\\
	466.8	6.89607849138815\\
	467.2	6.8927341193579\\
	467.6	6.90051406836938\\
	468	6.88933412735662\\
	468.4	6.91232015495427\\
	468.8	6.88721293822846\\
	469.6	6.87672518266993\\
	470	6.91176480758372\\
	470.4	6.89827668076509\\
	470.8	6.90151680041697\\
	471.2	6.91640720008036\\
	471.6	6.91242147807827\\
	472	6.95131355020214\\
	472.4	6.92524252134422\\
	472.8	6.92341390421018\\
	473.2	6.95639062093619\\
	474.4	6.95447976497655\\
	475.2	6.99229897013095\\
	476.4	6.96703640985675\\
	478	6.9579621699861\\
	478.4	6.93615397482813\\
	478.8	6.96734005222186\\
	479.2	6.97412046035276\\
	480.4	6.92529304971856\\
	480.8	6.87859099028196\\
	482	6.79428732190297\\
	482.8	6.78762582694367\\
	483.2	6.80954084854784\\
	483.6	6.7967789069445\\
	484	6.83209566720916\\
	485.2	6.88718315576193\\
	485.6	6.90587261048779\\
	486.8	6.92221208792148\\
	487.6	6.95840542875533\\
	488	6.93614730599245\\
	489.2	6.98951350898528\\
	489.6	6.95084870266271\\
	490	6.95898445194257\\
	490.4	6.94007392837125\\
	490.8	6.97230897460281\\
	491.2	6.97759071988867\\
	491.6	6.96516332726776\\
	492	6.98253829643113\\
	492.4	6.95508108168019\\
	492.8	6.97867253894424\\
	493.2	6.98803408197386\\
	493.6	6.95905378142504\\
	494	6.96919241624823\\
	494.8	6.90861704859208\\
	495.2	6.8562086962238\\
	496.4	6.57321974949218\\
	496.8	6.44988150751135\\
	497.2	6.3428731590252\\
	497.6	6.19759237646394\\
	498	6.07494768318293\\
	498.8	5.87068743938687\\
	499.2	5.73925158495365\\
	500	5.55310730313499\\
	500.4	5.42801813224332\\
	500.8	5.37915362943409\\
	501.2	5.28616656145141\\
	502	5.14281442616914\\
	502.4	5.11860930278829\\
	502.8	5.04010676085761\\
	504	4.91569356617163\\
	504.4	4.90294263184126\\
	504.8	4.8289798031135\\
	505.2	4.77255761941547\\
	505.6	4.75025595250065\\
	507.2	4.61573988657574\\
	507.6	4.60067821735345\\
	508.4	4.53222580489228\\
	508.8	4.50822522167527\\
	509.6	4.48574665783667\\
	511.2	4.50088262584654\\
	511.6	4.51739840351411\\
	512	4.48684945591833\\
	512.4	4.46983579411869\\
	512.8	4.42400691550279\\
	513.6	4.36098085096603\\
	514	4.3129712382713\\
	514.4	4.29927691463251\\
	514.8	4.24731149020909\\
	515.2	4.23317411974188\\
	515.6	4.24005276901869\\
	517.2	4.21109298002284\\
	517.6	4.23260020414045\\
	518.8	4.22579136865136\\
	519.6	4.22596658432155\\
	520	4.19934308276493\\
	520.4	4.19306073447183\\
	520.8	4.17224158752424\\
	521.2	4.16253709138255\\
	521.6	4.13684421786627\\
	522	4.08208563499454\\
	522.4	4.09012128902202\\
	522.8	4.05933463302858\\
	523.2	4.05645082562421\\
	523.6	4.0186755734145\\
	524.4	4.02960672597305\\
	524.8	4.05965737651911\\
	525.6	4.0377305525252\\
	526.8	4.0497073124377\\
	527.2	4.06180622830652\\
	527.6	4.08584607582065\\
	528	4.06212970741421\\
	528.4	4.07083734034336\\
	528.8	4.1012052232818\\
	529.6	4.07153610086527\\
	530	4.0827854006634\\
	530.4	4.06754792783931\\
	530.8	4.03700273809966\\
	531.6	4.01983287684698\\
	532	3.98977224750888\\
	532.4	3.99362791181454\\
	532.8	4.00954441320232\\
	534.4	4.03742062576146\\
	534.8	4.01233612463648\\
	535.2	4.04256343719965\\
	535.6	4.03367589055495\\
	536	4.04533036607609\\
	536.4	4.03097079338488\\
	536.8	4.06312971943532\\
	537.6	4.09621839631382\\
	538	4.10146735175044\\
	539.6	4.05137547545098\\
	540	4.06663191005543\\
	540.4	4.05156630932629\\
	541.2	4.09089547209157\\
	542	4.0886618175108\\
	543.6	4.14896410877873\\
	544	4.15750498562852\\
	544.8	4.14554126185442\\
	545.2	4.19132013342539\\
	545.6	4.15057908233041\\
	546.4	4.18239271344373\\
	547.2	4.16760149018194\\
	547.6	4.19972724036393\\
	548	4.16409294328071\\
	548.8	4.19195899055626\\
	549.2	4.16387321846753\\
	549.6	4.17530787893315\\
	550.4	4.2182301288874\\
	550.8	4.20576326429034\\
	551.2	4.20862316734861\\
	552	4.24650676918498\\
	552.4	4.26247194934012\\
	552.8	4.24087527949564\\
	553.2	4.23796489729114\\
	554	4.25570494990791\\
	554.4	4.21501802023988\\
	554.8	4.25567480147902\\
	556	4.25933165904632\\
	556.4	4.23793691706067\\
	556.8	4.26316353699974\\
	557.2	4.25342185983288\\
	558	4.28344033962742\\
	558.4	4.25257721508706\\
	558.8	4.28495689633826\\
	559.2	4.28642714590671\\
	559.6	4.26713483601247\\
	562	4.28938373837127\\
	562.8	4.27533417901145\\
	563.6	4.28674535394634\\
	564.4	4.27184157790464\\
	565.6	4.28510634093027\\
	566	4.29353104639904\\
	566.4	4.31469748659606\\
	567.2	4.27954602264117\\
	567.6	4.24655195991647\\
	568.8	4.22857572049554\\
	569.2	4.20509113561207\\
	569.6	4.22159816899784\\
	570	4.19594748886686\\
	570.4	4.21221123334863\\
	571.2	4.20310842132301\\
	571.6	4.22797800109436\\
	572	4.27422614437091\\
	572.4	4.3059755969781\\
	572.8	4.29700061977701\\
	573.2	4.32421958704629\\
	574	4.31971921773686\\
	574.4	4.29582133334395\\
	574.8	4.33502639697076\\
	575.2	4.28709986323622\\
	575.6	4.29342444712211\\
	576.4	4.27986970460131\\
	576.8	4.30480312271459\\
	577.2	4.28954586741895\\
	577.6	4.30151551519725\\
	578	4.35717298351904\\
	578.4	4.43639909716183\\
	578.8	4.59886233474447\\
	579.2	4.63855380820848\\
	579.6	4.82926450124955\\
	580	4.88824180231086\\
	580.4	4.97732389958912\\
	580.8	5.08733649216924\\
	581.6	5.3325813203428\\
	582	5.39963294740141\\
	582.4	5.48247137217516\\
	582.8	5.60353926343532\\
	583.2	5.69184002864938\\
	583.6	5.8212419024785\\
	584	5.91373739028131\\
	584.4	6.03234923993716\\
	584.8	6.13840422178896\\
	585.2	6.18945882199716\\
	585.6	6.30083414213038\\
	586	6.36773401651942\\
	586.8	6.48465229498129\\
	587.2	6.51081021191635\\
	587.6	6.54940891321678\\
	588	6.55606083088469\\
	588.4	6.63922466826068\\
	588.8	6.62893164424202\\
	589.2	6.69628766514506\\
	590	6.69406259732182\\
	590.4	6.74633324397666\\
	591.2	6.73735386557394\\
	591.6	6.77401075299576\\
	592	6.78003762640049\\
	592.4	6.80014771501669\\
	593.2	6.79656906378557\\
	593.6	6.8220338994762\\
	594	6.86019709431037\\
	594.4	6.88117906270668\\
	594.8	6.85196510375829\\
	595.2	6.90897674583266\\
	595.6	6.92020692291237\\
	596.8	7.0907446991082\\
	597.2	7.14522524450945\\
	597.6	7.26206746754133\\
	598	7.31627595665213\\
	598.8	7.52570259780748\\
	599.2	7.58169914872428\\
	599.6	7.60211360448261\\
	600	7.70858257455961\\
	600.4	7.69513410246475\\
	601.2	7.72465172481657\\
	601.6	7.67182594280905\\
	602	7.68223151290044\\
	602.4	7.62974208164781\\
	603.2	7.60131501749674\\
	603.6	7.49432587553224\\
	604	7.49208847095747\\
	604.4	7.46055302689876\\
	604.8	7.41408716332739\\
	605.6	7.40573885644858\\
	606	7.38707394257221\\
	606.4	7.39075876691095\\
	607.2	7.36577341483519\\
	608	7.36340324185278\\
	608.4	7.31754797926396\\
	608.8	7.30050066746992\\
	609.2	7.26942198722077\\
	609.6	7.20561232528041\\
	610	7.17578834631684\\
	610.8	7.07851436947612\\
	612.4	7.00538098761479\\
	612.8	7.01437773799569\\
	613.2	6.98463331764697\\
	613.6	6.98862873454823\\
	614	6.9736586560266\\
	614.4	7.00560456392782\\
	614.8	7.02575757709053\\
	615.2	6.99787850920848\\
	615.6	7.0576204870797\\
	616	7.04690117498831\\
	616.4	7.09713448866489\\
	616.8	7.12786034152032\\
	617.2	7.11885441105062\\
	618	7.17235097061314\\
	618.4	7.1538529568694\\
	618.8	7.187360982884\\
	619.2	7.18732759438615\\
	619.6	7.17580606591685\\
	621.2	7.19991340157947\\
	622.4	7.13079256242781\\
	622.8	7.11466972572464\\
	623.2	7.13402088468047\\
	623.6	7.11281080013021\\
	624	7.10805612994193\\
	624.4	7.14149021515186\\
	624.8	7.13838700815836\\
	625.2	7.16301334245179\\
	625.6	7.13854125408045\\
	626.4	7.17367110814519\\
	626.8	7.17949604840453\\
	627.2	7.15462987916669\\
	627.6	7.15153539274127\\
	628.4	7.18066088257615\\
	629.2	7.15000867265553\\
	629.6	7.15918855384473\\
	630	7.14847179292349\\
	630.8	7.20690945929789\\
	631.2	7.20785776815205\\
	631.6	7.1917084315387\\
	632	7.18790011676174\\
	632.8	7.22986302330878\\
	633.2	7.21432735153269\\
	633.6	7.24514695536311\\
	634	7.23233037569798\\
	634.4	7.23864885596345\\
	635.6	7.19852141865226\\
	636	7.21763667747177\\
	636.4	7.20454121616683\\
	636.8	7.22180208010377\\
	637.2	7.18358799355508\\
	637.6	7.20825944156502\\
	638	7.17906482372848\\
	638.4	7.16275038008689\\
	638.8	7.16353159450512\\
	639.2	7.21881392733417\\
	639.6	7.23580632382107\\
	640	7.21240062828667\\
	640.8	7.25534353906846\\
	641.2	7.2711788963619\\
	641.6	7.26173960646099\\
	642	7.28336576450704\\
	642.4	7.24836075656992\\
	642.8	7.27515224376748\\
	643.2	7.28989242635305\\
	644.4	7.24370534037382\\
	644.8	7.1945749121594\\
	645.2	7.20497943012344\\
	645.6	7.1850877607535\\
	646	7.21129461381702\\
	646.8	7.19014152316663\\
	647.6	7.2283556906774\\
	648.4	7.22879087166962\\
	648.8	7.22048042780682\\
	649.2	7.23706594744158\\
	650	7.2273497163884\\
	652	7.2226594339262\\
	652.4	7.22476822546162\\
	652.8	7.21035632711551\\
	653.2	7.22154725489565\\
	654	7.20141746050501\\
	654.4	7.20847317868493\\
	654.8	7.16844162556936\\
	655.2	7.16233688304669\\
	656	7.18478263999555\\
	656.4	7.18480814632892\\
	656.8	7.21435764470641\\
	657.2	7.20079299089866\\
	657.6	7.23258131967862\\
	658.4	7.23981143423316\\
	659.2	7.22956318022148\\
	659.6	7.23515216261012\\
	660	7.20960446793265\\
	660.4	7.24999664723589\\
	660.8	7.19826435125174\\
	661.2	7.21652026525078\\
	661.6	7.21887517762946\\
	662	7.1883219284781\\
	662.4	7.21844709163236\\
	663.2	7.21125429510016\\
	663.6	7.22984805795886\\
	664	7.2107151687643\\
	664.4	7.22069710288645\\
	664.8	7.20066122242417\\
	665.2	7.21006134561378\\
	665.6	7.17965793853023\\
	666.8	7.16931242412613\\
	667.2	7.15787551604467\\
	667.6	7.18711325177037\\
	668	7.1558311360684\\
	668.8	7.15820339813877\\
	669.6	7.1544186836569\\
	670	7.1350745827209\\
	671.2	7.15484521563053\\
	671.6	7.1455742743542\\
	672.4	7.18664411696784\\
	673.6	7.17629803284672\\
	674.4	7.20313224443976\\
	674.8	7.16638816563511\\
	675.6	7.18108407022862\\
	676	7.15080347535081\\
	676.8	7.14704896555429\\
	677.2	7.19536293915917\\
	677.6	7.1594364883648\\
	678	7.1609039317965\\
	678.4	7.14558664868218\\
	681.2	7.13586686445183\\
	681.6	7.1652617616968\\
	682	7.14019633729379\\
	682.4	7.16048446236277\\
	682.8	7.12176881397022\\
	683.2	7.15969102943222\\
	684	7.13373294477151\\
	684.4	7.16696878245807\\
	684.8	7.15269751917901\\
	685.2	7.15452536148427\\
	685.6	7.1386303250506\\
	686	7.15499068363999\\
	687.2	7.15192230532296\\
	687.6	7.16651331629373\\
	688	7.15187930055276\\
	688.4	7.17057957565714\\
	688.8	7.15166973179021\\
	689.2	7.14788235327467\\
	689.6	7.20418633773431\\
	690	7.19367831301668\\
	690.4	7.16400765205356\\
};
\addlegendentry{$h_3$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.79999999999995	0\\
3.20000000000005	0.0420246266596678\\
4	1.12210333879966\\
4.39999999999998	1.72547992348882\\
4.79999999999995	2.2401663650918\\
5.20000000000005	2.73080413213484\\
5.60000000000002	3.15641092521139\\
6	3.60644986123623\\
7.20000000000005	5.03195146452742\\
7.60000000000002	5.53517390541003\\
8.79999999999995	6.95052259611134\\
9.20000000000005	7.43446887636185\\
11.2	9.68910746181064\\
11.6	10.1216193950008\\
12	10.5756241152766\\
13.2	11.8605169313427\\
13.6	12.271468839632\\
14	12.7084302821463\\
14.4	13.1061192907666\\
14.8	13.4884977043172\\
15.2	13.8932694407189\\
15.6	14.2553517035492\\
16	14.5878284461215\\
16.8	15.2073855778307\\
17.2	15.5157683638223\\
18	16.0345840880734\\
18.4	16.2610797972241\\
18.8	16.4749891090146\\
19.2	16.6744735238246\\
20	16.9965740638613\\
20.4	17.1394005646393\\
20.8	17.2611170906594\\
21.2	17.3620236364152\\
22	17.5219415096013\\
22.4	17.5751782562593\\
22.8	17.612932198769\\
23.2	17.6384236148432\\
23.6	17.6507968471377\\
24	17.6491337985225\\
24.8	17.6136743691401\\
25.6	17.5498341377647\\
26	17.4963675601623\\
26.8	17.4095375056949\\
29.6	17.0551539060638\\
30.4	16.9763076146728\\
33.2	16.7366803751349\\
33.6	16.7102688415669\\
34.4	16.6230465035652\\
35.2	16.533815765889\\
35.6	16.4931438799151\\
36.8	16.4107064039545\\
37.6	16.3517624696592\\
38.8	16.279953443505\\
45.2	15.8781773701745\\
45.6	15.8616159355855\\
46	15.8584468818375\\
47.6	15.76384671566\\
48.4	15.7315173256627\\
49.2	15.6858527064547\\
49.6	15.6764456827854\\
50	15.6558309397328\\
50.4	15.6489441029759\\
52	15.5837510625225\\
52.8	15.5674178775048\\
54.4	15.5231606317587\\
54.8	15.5199980451358\\
55.2	15.502604649691\\
55.6	15.4990024235015\\
56	15.4748220657716\\
58	15.4027269926878\\
60	15.2813392011541\\
60.8	15.2536161524209\\
62.4	15.209408836198\\
62.8	15.1756760613712\\
67.2	15.0712554954268\\
68	15.0477677444841\\
69.6	14.9936369705692\\
70.4	14.9486938373142\\
70.8	14.9457243582245\\
71.6	14.8987936127762\\
80.8	14.6973279721265\\
81.6	14.6875529238926\\
82.8	14.6458003457656\\
83.6	14.6259331966249\\
84.8	14.5755393932204\\
86	14.5521021636105\\
86.4	14.5256965993077\\
87.6	14.4941726286389\\
88	14.5003674005254\\
89.2	14.4751454958271\\
90.4	14.4476952708737\\
91.2	14.4225519029342\\
92	14.4151299725229\\
92.8	14.4201223923125\\
93.6	14.390781698592\\
94	14.3961455774598\\
95.2	14.3561502214794\\
95.6	14.3670809459188\\
96	14.3653030264622\\
97.6	14.3072150006203\\
98.4	14.3008679873759\\
98.8	14.3000853739247\\
100	14.2503117952549\\
100.8	14.2553605730866\\
101.6	14.2384456150822\\
102	14.2269580865835\\
102.4	14.2335955437582\\
103.6	14.2311862203154\\
104	14.2385612089863\\
105.2	14.2122321262827\\
106.4	14.2068313622823\\
106.8	14.1963043947296\\
107.6	14.1982572611055\\
110.8	14.1281175125698\\
112	14.1165632633047\\
112.4	14.1190801974577\\
112.8	14.1092335933556\\
113.6	14.1061327462561\\
115.6	14.0829640163348\\
116.8	14.0857041818468\\
118.8	14.0586653315896\\
120.8	14.0572632475192\\
121.2	14.0626630070528\\
122.4	14.0386793115031\\
123.2	14.0512799210799\\
123.6	14.0591090112039\\
124	14.0368686797686\\
124.4	14.0294453403948\\
125.2	14.0404440356132\\
128.8	14.0197022494368\\
130	14.0231854642842\\
135.2	14.0037011218518\\
135.6	14.0195747073504\\
136.4	14.0006742717054\\
143.2	14.0234988809858\\
143.6	14.0128941954782\\
144	14.019828930278\\
144.4	14.0126200781469\\
144.8	14.0198238012837\\
145.2	14.0056596907658\\
148.4	14.0076353054277\\
148.8	14.0021125164438\\
149.6	14.0049978472355\\
151.6	14.017391567721\\
152.4	14.0076803493563\\
153.2	13.9420535569219\\
153.6	13.8959287414879\\
154	13.87015101655\\
154.4	13.8305009070747\\
154.8	13.8027576679655\\
155.2	13.7904401469592\\
155.6	13.8108880145844\\
156.4	13.8921981922963\\
158	14.24431535228\\
158.8	14.4439391108799\\
159.2	14.560760125074\\
159.6	14.6627292751531\\
160	14.71433334277\\
160.4	14.7461076892276\\
160.8	14.6906772680799\\
161.6	14.4687045404457\\
163.2	13.8802039016897\\
164	13.6683869181691\\
164.4	13.6246279920895\\
164.8	13.6159497788722\\
165.2	13.6452381843509\\
165.6	13.685920040694\\
166	13.7397008854259\\
166.4	13.8338354107531\\
166.8	13.9652258997838\\
167.2	14.1379097123352\\
167.6	14.3434395433899\\
168	14.5802198510528\\
168.4	14.8403567811058\\
168.8	15.0863446907243\\
169.2	15.3143638382453\\
170	15.6933727258561\\
170.4	15.864214235596\\
170.8	16.0569794824877\\
171.2	16.2173332513909\\
172.4	16.5952471878871\\
172.8	16.7125377986263\\
174.4	17.1030082328126\\
175.2	17.2835639420505\\
176	17.4815631426616\\
176.8	17.6749407493567\\
178	17.9670921376992\\
179.6	18.3190768057684\\
181.2	18.6433902178725\\
182.4	18.8367131707594\\
184	19.0466776477175\\
184.4	19.0921237246451\\
184.8	19.1221742753557\\
185.2	19.175677200061\\
186.4	19.2610426586991\\
186.8	19.2767870838745\\
187.2	19.3135638854241\\
188.8	19.3844079144875\\
189.6	19.4035880108446\\
190.4	19.4265453202121\\
190.8	19.453976702776\\
192.4	19.5000956663615\\
196	19.6202679861231\\
197.6	19.6885039666083\\
200.8	19.7981618386874\\
201.2	19.8243663986351\\
202.4	19.8479681342737\\
202.8	19.8653352935386\\
203.6	19.8867135077792\\
204.4	19.9003545594923\\
206.4	19.9743312720775\\
208.4	20.022820757979\\
210.4	20.0809241001659\\
211.2	20.1039790487134\\
214.4	20.1484165926305\\
215.6	20.18841009274\\
218.4	20.3739097655673\\
219.6	20.4508577091387\\
220.4	20.4831127276639\\
221.6	20.5149559807344\\
224.8	20.5225421745359\\
225.6	20.5160988947789\\
231.2	20.6120771886081\\
232	20.6023000772926\\
233.6	20.6404773225178\\
234.8	20.6776310310156\\
235.6	20.6980291740022\\
236.4	20.73893920348\\
237.2	20.7487525686918\\
238	20.7625964242428\\
238.4	20.7558157687041\\
238.8	20.7677495313288\\
239.6	20.7772345236385\\
240.4	20.8060527119508\\
241.2	20.8186032235915\\
242.8	20.8393579196911\\
243.2	20.834215056757\\
244.8	20.8505968021494\\
245.6	20.8426287312799\\
246	20.8541847058154\\
247.2	20.8432704961393\\
249.2	20.8233272150953\\
250	20.8112290231458\\
251.2	20.810455189462\\
252.8	20.8095396734192\\
254.4	20.8192648757754\\
255.2	20.8269297815194\\
256	20.8344878835171\\
256.4	20.8464971696748\\
258	20.8200651380541\\
259.6	20.8656622773813\\
260	20.8868333882172\\
261.2	20.8893441636606\\
261.6	20.9096410731008\\
262.4	20.9156265708866\\
265.2	20.8988206723377\\
266.8	20.875054780697\\
267.6	20.862047299478\\
268.4	20.8418193107314\\
272.8	20.8815020106146\\
273.6	20.8917928614444\\
275.2	20.9123419202529\\
277.6	20.9842585400667\\
281.2	21.0127386285583\\
284	21.0564027883972\\
284.4	21.0583599541152\\
284.8	21.0490536790345\\
285.6	21.05050133175\\
286	21.0465560565931\\
286.4	21.0546252342849\\
286.8	21.04259758669\\
287.6	21.036008885003\\
288.4	21.023617364309\\
289.2	21.0274704174187\\
293.6	21.0044653716726\\
295.2	20.9876320513011\\
297.2	20.9749018267785\\
299.2	20.9288219033592\\
300.8	20.9385999643551\\
301.6	20.9472950629341\\
302	20.9516336240354\\
302.4	20.9721162881757\\
302.8	21.0056504166032\\
303.2	21.0502875863264\\
304	21.18652157862\\
305.2	21.4392979615151\\
306.4	21.6981156171209\\
307.2	21.8161847371744\\
307.6	21.8445948720858\\
308	21.8536617504896\\
308.4	21.8418020247034\\
308.8	21.8016354462159\\
309.2	21.7725990113991\\
309.6	21.7261535034685\\
310.8	21.5351743298622\\
311.6	21.4237966095209\\
312	21.369731675811\\
312.4	21.3304399319553\\
312.8	21.3086723469967\\
313.2	21.3067820938459\\
314	21.3473919876991\\
314.8	21.4411952428721\\
315.2	21.4918490835058\\
317.2	21.8588477228009\\
318	21.9378108919034\\
318.4	21.9431898225862\\
318.8	21.9282197336978\\
319.2	21.8856102052648\\
319.6	21.8134774269458\\
320	21.7275989240521\\
320.8	21.5245773276506\\
321.6	21.3273775395824\\
322	21.2436926183727\\
322.4	21.1764750669895\\
322.8	21.1301742713794\\
323.2	21.0963870343172\\
323.6	21.0967603860757\\
324	21.1133251341878\\
324.4	21.1502459779672\\
325.6	21.3267964687426\\
326	21.4079388498914\\
327.2	21.6146438241898\\
328	21.7161974439293\\
328.4	21.7543149427045\\
329.2	21.7931835192448\\
329.6	21.7905330361585\\
330.8	21.7061616022631\\
332	21.5561936788076\\
332.8	21.4394365487499\\
333.2	21.3832733693628\\
334	21.3230183588078\\
334.8	21.2909235266803\\
336	21.2899767233154\\
339.6	21.4013050588276\\
340.8	21.4681171388064\\
342	21.4983283224562\\
344.4	21.4353185602672\\
344.8	21.4251974607371\\
345.6	21.3837790681783\\
347.2	21.3141299095298\\
348	21.29026147439\\
352.8	21.08963807369\\
354	21.0748795542208\\
356.4	21.0571711513435\\
358	20.9873047449988\\
359.2	20.9237315392561\\
360.4	20.8650929951972\\
361.2	20.8234045501736\\
362	20.799068201927\\
362.8	20.7598308138132\\
363.2	20.7452826907808\\
364	20.7009261381397\\
366.8	20.5564593047325\\
367.6	20.5300344184708\\
368	20.5062063570175\\
368.4	20.4949951425967\\
369.6	20.4363224983595\\
370.4	20.4060923953012\\
370.8	20.3799052271015\\
372	20.3439414871935\\
372.4	20.3432844609371\\
373.2	20.3110225850756\\
375.2	20.2801755599496\\
376	20.2485552240394\\
376.4	20.237353969564\\
377.2	20.2372127272864\\
378	20.2157564305699\\
379.2	20.1852639511071\\
379.6	20.1879856498155\\
380.8	20.1524905129421\\
381.6	20.1327127299757\\
383.2	20.1358773779622\\
383.6	20.1255086840245\\
384	20.1326715422585\\
384.8	20.1174485167968\\
385.6	20.0813247454814\\
386.4	20.0561353397862\\
389.6	20.0190225408695\\
390	20.0394996753777\\
391.6	20.0511926695863\\
392.4	20.0337404096049\\
394	20.0126232481238\\
394.8	20.0034552463351\\
395.2	20.001206623465\\
395.6	19.9868486499358\\
397.2	19.9735852797384\\
397.6	19.9909587097067\\
398.8	19.992131989128\\
399.6	19.994064157008\\
400	19.9858881791146\\
400.4	19.9903486398691\\
402	19.9628839877878\\
407.6	19.9409965761537\\
408	19.9296556407738\\
409.6	19.9429489683081\\
410	19.9397647993557\\
410.8	19.9582183851244\\
411.6	19.9560961225986\\
412.4	19.9589253112049\\
413.6	19.9561985574823\\
414	19.9464749894347\\
414.4	19.9488125374621\\
414.8	19.9620081110907\\
416.8	19.9586533827314\\
418.4	19.9587550617179\\
419.2	19.9508462852489\\
420.8	19.9561642396542\\
422.4	19.9403614547657\\
423.2	19.8676662522345\\
424	19.7436063229886\\
424.4	19.6572180469236\\
424.8	19.5596309761382\\
425.6	19.3307893656796\\
426.4	19.078742262781\\
428.4	18.4297374092608\\
429.2	18.1733162739495\\
430.4	17.8461407621104\\
431.2	17.6883013877158\\
432.4	17.4915218792441\\
433.2	17.4117878006267\\
433.6	17.3701525638138\\
434	17.3603852800301\\
435.2	17.2690242290071\\
436.8	17.2483765626007\\
438	17.2212250942775\\
438.8	17.2366501681114\\
439.2	17.2462032779414\\
439.6	17.2415215131637\\
440	17.2669622134001\\
440.4	17.2671999122487\\
442	17.3136112243893\\
443.2	17.3356838339917\\
443.6	17.3468905401643\\
444.8	17.4356986304762\\
445.2	17.4546257982689\\
446.8	17.4810317825282\\
447.2	17.5011028463822\\
447.6	17.5000484098267\\
448.4	17.5428690523746\\
450.4	17.6058979561795\\
451.2	17.604722235342\\
452	17.610092502667\\
452.8	17.611298087151\\
453.2	17.6151401915466\\
453.6	17.6513837774651\\
454.4	17.6625086769941\\
455.2	17.6926164076133\\
455.6	17.6946686562001\\
456	17.7150426647895\\
457.2	17.7258823416309\\
459.2	17.7871527849243\\
460	17.7935460572727\\
460.4	17.7930771399144\\
461.2	17.8150735412255\\
461.6	17.8264862004758\\
463.2	17.8242624117223\\
464.4	17.8429047873994\\
465.2	17.8340304855602\\
466	17.8497729503964\\
467.6	17.8684760098254\\
468	17.8760672200868\\
468.4	17.8663951117363\\
468.8	17.887957263238\\
470	17.8902957804314\\
470.8	17.9091709244902\\
471.2	17.9015977670598\\
473.2	17.9421478108984\\
473.6	17.9319694953991\\
474.4	17.9457796100478\\
474.8	17.9707118784113\\
476.4	17.967878344296\\
476.8	17.974258460142\\
477.6	17.9699374536259\\
479.2	17.986797285329\\
479.6	17.9739429508447\\
480	17.9752412752421\\
481.2	17.9321398997793\\
481.6	17.9338250975644\\
482.4	17.9142762684597\\
484	17.9286382250671\\
485.2	17.9654498180042\\
485.6	17.9679533380611\\
486.8	18.0096518481628\\
488	18.0033474878625\\
489.6	18.0371699468349\\
490.4	18.0432129607644\\
491.2	18.0294355276443\\
491.6	18.0359806443864\\
492.4	18.0282952432884\\
493.2	18.0086327246307\\
493.6	17.9946922147174\\
494	17.9974700771431\\
494.4	17.9787624873514\\
495.2	17.9103854786684\\
496	17.8188655024929\\
496.4	17.7768435676072\\
496.8	17.7176863837086\\
497.2	17.6389487078494\\
498.8	17.4088617377016\\
500	17.2832863389559\\
500.4	17.2674090619812\\
501.2	17.1958705661951\\
502	17.154212202643\\
503.6	17.1142119715324\\
504.8	17.1060596052425\\
505.6	17.0859492315957\\
506	17.1142011938742\\
507.2	17.0976816628374\\
507.6	17.1308214918015\\
508	17.1354405114062\\
508.4	17.1279127220216\\
510.4	17.1839878884873\\
510.8	17.1700839863765\\
511.6	17.20981796848\\
514.8	17.2586224857345\\
515.2	17.2715123623889\\
515.6	17.2735886344024\\
516.4	17.3043914348457\\
517.2	17.3319124883626\\
517.6	17.3255257354598\\
518.4	17.3523156309191\\
518.8	17.3748817188145\\
519.2	17.3729699557596\\
519.6	17.3983792165325\\
521.2	17.4071690355393\\
521.6	17.4226933237113\\
522	17.4122936897373\\
522.4	17.4146814462816\\
523.6	17.456666232276\\
524	17.4476735103564\\
524.8	17.4682237061879\\
525.2	17.4707938196383\\
525.6	17.488739102824\\
526	17.4895485678414\\
527.2	17.5443123730023\\
527.6	17.5393179673226\\
528.4	17.5671482493148\\
528.8	17.5904631361058\\
532	17.6128027497955\\
533.2	17.6486245669581\\
533.6	17.6525977218566\\
534	17.6681104215609\\
534.4	17.6663127436547\\
534.8	17.6907594519007\\
535.2	17.7033790625295\\
535.6	17.703056113523\\
536	17.7177374527402\\
536.4	17.7202444596332\\
536.8	17.7390306279009\\
537.6	17.7566682753069\\
538	17.786119611991\\
540.4	17.8246524740282\\
541.6	17.8706709283803\\
542.4	17.8739880563613\\
543.2	17.9048136241506\\
543.6	17.8956045864251\\
544.4	17.9161481922929\\
544.8	17.9122945739108\\
548.8	17.9795609816093\\
549.6	17.9816846321464\\
550	17.9952834484826\\
552.4	17.9941431966524\\
553.6	18.0098575908248\\
554.4	18.0041231973992\\
555.6	17.9980183455566\\
557.2	18.0033495053171\\
558	17.9896839314177\\
558.4	18.0075994086969\\
561.6	17.9935882243365\\
563.2	17.9581385343238\\
563.6	17.9726512119842\\
564	17.9736392713636\\
564.8	17.9578749189932\\
567.2	17.9198156515693\\
567.6	17.9232566756841\\
568	17.9041668944918\\
570.8	17.9459581601908\\
571.2	17.9766520891956\\
571.6	17.9740552128957\\
572.4	18.0026686059864\\
573.2	17.9988937196678\\
574	18.031589597212\\
574.4	18.0382971728843\\
574.8	18.0295886440233\\
575.2	18.0437045071815\\
575.6	18.0464654197312\\
577.6	18.1285352866379\\
578	18.1600204094576\\
578.4	18.2067354410426\\
579.2	18.2709512002599\\
579.6	18.3421352187854\\
581.2	18.566904209897\\
582.4	18.7563332779495\\
583.2	18.8477572317595\\
583.6	18.9088818549696\\
584	18.9547023926468\\
586	19.1101218067123\\
587.6	19.1371180903358\\
588.4	19.1221045289067\\
589.2	19.1167461837748\\
591.6	19.0402625596889\\
592.4	19.0134197694467\\
592.8	19.0105767512966\\
593.2	18.9892466211901\\
593.6	19.0163891420502\\
594	19.0793514162209\\
594.8	19.2430931439783\\
595.6	19.3764185029809\\
597.2	19.5802688357726\\
598	19.6733822366352\\
598.8	19.7180050352567\\
599.6	19.7280358167833\\
600.4	19.7033885675354\\
600.8	19.6777522262058\\
601.6	19.5722542581905\\
602	19.5109363459208\\
604	19.1323765056911\\
605.2	18.8563371640763\\
606	18.6650637090258\\
606.8	18.4913062401064\\
609.2	18.0848444548442\\
610	17.9881375199152\\
610.4	17.9826959362593\\
610.8	17.9501164159649\\
612	17.9122982361994\\
612.4	17.9275522179505\\
613.2	17.9804725319384\\
613.6	17.9976869475929\\
614	18.0267977055898\\
614.4	18.0400277965526\\
614.8	18.0644807493994\\
615.2	18.1009402551971\\
615.6	18.1256701855409\\
617.6	18.2947528342733\\
618	18.299255039728\\
618.4	18.3243547227569\\
621.2	18.3712915834793\\
621.6	18.3562097397605\\
622.8	18.3377524376359\\
623.6	18.3261505260629\\
624.4	18.3331303333231\\
626	18.3116879881311\\
626.4	18.2962262895146\\
626.8	18.2970147922467\\
627.2	18.3104300631389\\
630	18.2834343966693\\
630.8	18.2820364299197\\
631.6	18.2652426916904\\
632	18.2674090373218\\
632.4	18.2823255927271\\
634	18.2541902770898\\
635.6	18.2371355375362\\
636.4	18.2245193598386\\
636.8	18.2167618860018\\
637.2	18.2227785202668\\
638	18.1887324846482\\
639.6	18.2079639077916\\
640.4	18.1786641858671\\
641.6	18.1822752310597\\
645.6	18.113828310823\\
646	18.1214180416939\\
646.8	18.1191301600414\\
647.6	18.1286282552517\\
648	18.1093033068541\\
648.4	18.1207502539684\\
651.2	18.1107321077944\\
652	18.0805029347349\\
652.4	18.0921097663701\\
652.8	18.0746646029947\\
654.8	18.0726656345954\\
656.4	18.059952530651\\
658	18.0529163944807\\
659.2	18.0507550832374\\
659.6	18.0553454671194\\
661.2	18.0301235850088\\
662.4	18.0208057857483\\
662.8	18.0324256245684\\
663.6	18.0039347362444\\
664.4	18.0071855993046\\
665.2	17.9820079526199\\
665.6	17.9925627672854\\
666.4	17.9675541121342\\
666.8	17.9660036487562\\
667.2	17.9758146451892\\
669.2	17.9665260114747\\
669.6	17.9831693878283\\
670.8	17.9864383318428\\
671.2	17.9816091640502\\
672.4	17.9998026004974\\
674	17.9995650696999\\
674.4	18.0123923171409\\
675.2	18.009215957213\\
675.6	17.9997835629124\\
677.2	18.0055970740365\\
680.8	17.9700335338115\\
681.2	17.9782977098946\\
682	18.0200181785726\\
682.8	18.0123935930351\\
683.2	17.9909555466877\\
683.6	18.0006353258663\\
684.8	17.9842834079109\\
685.2	17.9855626961579\\
685.6	17.9756108037168\\
686.4	17.9922694235129\\
688	17.9985303532075\\
689.2	18.0016451067378\\
689.6	17.9931222701664\\
690	18.0165176373154\\
690.4	18.0155522171706\\
};
\addlegendentry{$h_2$}




\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.399999999999977	0.122019269755924\\
0.799999999999955	0.175851487797331\\
1.20000000000005	0.198605406146271\\
1.60000000000002	0.207987389942105\\
2	0.231257959981235\\
2.39999999999998	0.316691930760385\\
2.79999999999995	0.542851726591266\\
3.20000000000005	0.606962492777143\\
3.60000000000002	0.854951367721355\\
4	1.28608647741362\\
4.39999999999998	1.74457173228018\\
4.79999999999995	2.24134338793795\\
5.20000000000005	2.76986310510438\\
5.60000000000002	3.3254902094684\\
6	3.83550778803283\\
6.39999999999998	4.29549354019639\\
6.79999999999995	4.78607055199086\\
10	8.49754541776088\\
10.8	9.38646440911054\\
11.2	9.82010133201607\\
12	10.63610397312\\
12.4	11.0394793575592\\
12.8	11.462073208041\\
13.2	11.8474553630513\\
14.4	12.9042839664154\\
14.8	13.2301762980057\\
15.6	13.8363302311396\\
16	14.1196718103135\\
16.4	14.3650247811602\\
16.8	14.5978629095861\\
17.2	14.8168829582412\\
17.6	15.0133330840149\\
18	15.195175547396\\
18.4	15.3494552152102\\
19.2	15.6099723450245\\
20	15.826562957399\\
20.4	15.9001681949284\\
20.8	15.9861451844096\\
21.6	16.1124567583736\\
22.8	16.2537479128428\\
23.6	16.328074966858\\
26.8	16.6708703529323\\
28.8	16.8879900403224\\
29.6	16.957960749084\\
30.8	17.0746313798713\\
31.2	17.1386864724655\\
32	17.2346037703381\\
34.4	17.4771512448674\\
35.2	17.5315760412092\\
36	17.5823516394909\\
37.2	17.6311339239755\\
39.2	17.6969268036196\\
40	17.7455564879654\\
40.8	17.7722146995379\\
42.4	17.8470533416231\\
48.8	18.1507022135296\\
50.4	18.2070116942949\\
52	18.2696503045496\\
55.2	18.4006057065454\\
56.8	18.433357114784\\
58	18.4511275491325\\
58.8	18.474802037566\\
62.8	18.675547331462\\
64.4	18.7300872371314\\
65.2	18.7465668061013\\
66.4	18.7755887750727\\
68	18.8222401375454\\
68.8	18.850799968847\\
69.6	18.8749678604242\\
70.8	18.9116710340966\\
71.2	18.9303800278236\\
72	18.9468683687584\\
73.2	18.9917027358568\\
80.8	19.211747118807\\
81.2	19.2308406995879\\
82	19.2427922642976\\
84.8	19.3098327033716\\
88.4	19.4179565083082\\
92.4	19.525269365084\\
92.8	19.5267024167907\\
93.2	19.5436949204089\\
94	19.5568035530225\\
94.8	19.5847033800846\\
96.8	19.6101685589929\\
97.6	19.6337395118042\\
98.4	19.6516011507929\\
100.8	19.7162038114114\\
103.2	19.7492444684495\\
104.4	19.7612518300849\\
106.4	19.7918287045112\\
107.6	19.8070725720062\\
111.6	19.8741880105968\\
116.4	19.9344687645736\\
117.2	19.9357803639284\\
118.4	19.950670912652\\
119.2	19.9473380095229\\
128	19.9696600802284\\
128.8	19.9621340670293\\
134	19.9956179621125\\
137.6	19.9923551034017\\
138.8	19.9942719920808\\
139.6	19.9890225302966\\
142	19.9916283859305\\
142.8	19.9901023662354\\
143.6	19.9921583124417\\
152	19.9954088989522\\
152.4	20.0302495307254\\
152.8	20.0929906617831\\
153.2	20.1794463485077\\
153.6	20.3115642128053\\
154	20.45682306511\\
154.8	20.8194028689211\\
156	21.4045342904765\\
156.8	21.7370244271342\\
157.2	21.8768124035818\\
157.6	21.9808599221166\\
158	22.073750503264\\
158.4	22.1085289172754\\
158.8	22.1097965851835\\
159.2	22.0779003713753\\
159.6	21.974164249839\\
160	21.8343931082027\\
160.8	21.5024108399797\\
162	20.9422297277869\\
162.4	20.7752109961056\\
162.8	20.6416392535687\\
163.2	20.5305653244737\\
163.6	20.4805339612876\\
164	20.4470716555228\\
164.8	20.4489568701881\\
165.2	20.4587187530171\\
166	20.5461901036609\\
166.8	20.6402393422268\\
167.2	20.7018458682327\\
168	20.8665421235634\\
168.4	20.9686898668481\\
169.6	21.3177853058994\\
170	21.4381076950151\\
170.4	21.5369709448803\\
171.2	21.6981558342136\\
172	21.7965455914251\\
172.4	21.818565162757\\
173.2	21.8121189081072\\
174	21.7484080331493\\
175.2	21.616877544954\\
176.8	21.4558874606803\\
177.6	21.3962412372118\\
178	21.3710529597993\\
179.6	21.32662640084\\
181.2	21.2967016508877\\
182	21.2627845778936\\
183.2	21.1717380298556\\
184.4	21.0346425919829\\
185.6	20.8688973259543\\
187.6	20.5470505193007\\
190.4	20.0849321321443\\
191.6	19.9214443235807\\
194	19.6323614248131\\
195.6	19.4655241002782\\
197.2	19.2996841547598\\
198	19.216470990914\\
202.4	18.7810145528813\\
203.2	18.701892561252\\
203.6	18.6725996821078\\
204.4	18.5920436407697\\
205.6	18.4793047121899\\
207.6	18.3052266705818\\
209.2	18.1799097685032\\
214.4	17.8114477983514\\
214.8	17.7944696831541\\
215.6	17.7309119206752\\
217.2	17.6574288628126\\
218	17.6096428290422\\
218.8	17.5392716743379\\
219.2	17.5002092979514\\
222.8	17.0576940000244\\
224.4	16.8845455350555\\
227.6	16.6580455789476\\
228	16.6585814601644\\
230	16.5904646231403\\
231.6	16.5801603839617\\
235.2	16.4404678353654\\
236	16.4103934878402\\
240	16.327723914718\\
241.6	16.2772832830375\\
244	16.2322735564287\\
244.8	16.2224911989676\\
245.6	16.217835220766\\
246	16.2170576012799\\
246.4	16.246265388741\\
247.6	16.239747934362\\
248.4	16.2186355252567\\
248.8	16.213394416662\\
250	16.2325992118607\\
251.2	16.2473499335803\\
251.6	16.2526803424066\\
253.2	16.232748452057\\
254	16.2440133521392\\
254.8	16.2467839847827\\
256	16.2443733803364\\
256.8	16.2444161849121\\
259.6	16.2234817703689\\
261.2	16.2308696582963\\
262	16.2014865935624\\
262.8	16.1726086755682\\
263.6	16.1324708463834\\
265.6	16.1018994516878\\
266.4	16.1155523076657\\
268	16.1410456767903\\
268.4	16.1742602218918\\
269.2	16.1915620432131\\
270.4	16.1687211427799\\
271.2	16.1789814146551\\
272.4	16.1949410482279\\
273.2	16.1811742132502\\
274	16.1878421884836\\
275.6	16.1559463914319\\
276	16.1363817056814\\
277.6	16.1046256224073\\
278	16.0917234584764\\
278.4	16.094531043496\\
279.2	16.0755991865996\\
280	16.0756021414875\\
282	16.0590427853499\\
283.6	16.015631684897\\
285.6	15.9811459118251\\
286	15.9712126064431\\
288	15.9778681145732\\
289.2	15.9785897015574\\
290.4	15.9895715646861\\
290.8	15.9772985992192\\
293.2	15.992237055486\\
294.4	16.0019179333713\\
294.8	16.0275069602911\\
295.2	16.0380475823137\\
295.6	16.0356460856391\\
296	16.0637667789414\\
296.4	16.0650508548151\\
296.8	16.0513149093249\\
298	16.0587080807435\\
298.8	16.0896200479725\\
299.6	16.1016972237079\\
300	16.0845233250147\\
300.8	16.0684686304581\\
301.6	16.0547608770833\\
302	16.0562217465056\\
302.4	16.0385735972667\\
302.8	15.9964986674499\\
303.2	15.943402394301\\
304.4	15.7519256023382\\
305.6	15.6158355184606\\
306.4	15.5596246207833\\
306.8	15.551740784727\\
307.2	15.55456152689\\
308	15.6005232179873\\
309.2	15.7719918882602\\
309.6	15.8070291305661\\
310.4	15.8531835006123\\
311.6	15.8639815693406\\
313.2	15.8156973441379\\
314	15.8432846926228\\
314.4	15.8774970707077\\
314.8	15.9273858335301\\
315.2	16.0020571615063\\
316	16.214189867726\\
318.4	17.0247183088846\\
318.8	17.14127755455\\
319.2	17.2425379883397\\
320	17.3522098299247\\
320.8	17.3743449853918\\
321.2	17.3624723746887\\
322	17.3029970533281\\
323.2	17.1968629227208\\
323.6	17.1787350428958\\
324.4	17.1854066056324\\
324.8	17.2142338447449\\
325.2	17.2763290564915\\
325.6	17.3651314831106\\
326	17.4729999414673\\
326.4	17.6165702889099\\
328	18.2853110817655\\
328.4	18.424285715053\\
329.2	18.6506182496588\\
329.6	18.7285093023298\\
330	18.7893739886697\\
330.4	18.8303741645439\\
331.2	18.884969205046\\
332.4	18.884114077415\\
334.4	18.8343405248963\\
335.2	18.8705272012824\\
335.6	18.9094252478394\\
336.4	19.0187330509981\\
337.2	19.1802219449744\\
338	19.3682146973786\\
339.2	19.63049124373\\
340	19.7767274945278\\
340.4	19.8463747774896\\
341.6	20.0121825768164\\
343.2	20.1597094313347\\
344	20.2147227623046\\
345.2	20.2781105704041\\
347.6	20.3422272580209\\
348.8	20.3511102198239\\
349.6	20.3607387082129\\
352.8	20.3139144570282\\
353.6	20.3073425031623\\
354.8	20.3332159270335\\
355.6	20.3620649353098\\
358	20.485155915695\\
358.8	20.5362110779319\\
360	20.5877458169866\\
363.2	20.6865146743211\\
364.4	20.7361177897182\\
367.6	20.8188699901432\\
369.2	20.8639089451041\\
369.6	20.8848106714862\\
372.8	20.9568163969469\\
375.6	20.9896923760749\\
376.4	20.9952290604272\\
377.6	21.0120458209547\\
378.4	21.0256820103042\\
380.8	21.0524941249325\\
382	21.0665439180332\\
386.4	21.0909544361558\\
387.2	21.1070777347404\\
389.2	21.1191486895588\\
393.6	21.1113186711175\\
394.8	21.1256314050627\\
396	21.1241098727088\\
396.8	21.1296636370864\\
397.6	21.1553628662944\\
410.8	21.1423208378361\\
413.2	21.1341111249235\\
418.4	21.1290867837148\\
419.6	21.1410511783414\\
420.8	21.1356816427181\\
422	21.1330853167721\\
422.4	21.1154596945734\\
423.2	21.05544850705\\
424	20.94993364537\\
424.4	20.8776433428693\\
425.2	20.7025891679185\\
426	20.4853640978808\\
426.8	20.2354918368162\\
429.2	19.4791176076526\\
430	19.2699853747764\\
430.4	19.1782839399101\\
431.2	19.0280206124099\\
432	18.9179908067593\\
433.2	18.8134576533481\\
434	18.7651116321464\\
434.4	18.7525159832722\\
436.4	18.776703766785\\
438	18.8207672083283\\
439.6	18.7936260746792\\
441.2	18.7188160272195\\
442.4	18.6721559099971\\
442.8	18.648085369991\\
443.6	18.6341689870052\\
444	18.6330563439094\\
444.4	18.6035426874619\\
446.8	18.4835284644768\\
447.6	18.4293496973017\\
448.4	18.3999620049786\\
448.8	18.4254745860038\\
449.2	18.4316841927472\\
450.4	18.4020368998971\\
451.2	18.3899394327925\\
454	18.3294750285221\\
456	18.2457563145201\\
460	18.1511787792012\\
460.8	18.1445647632311\\
462.8	18.1202649451823\\
464.8	18.1065798230032\\
467.6	18.1047302018219\\
468.4	18.1229364697662\\
469.2	18.1003821557869\\
469.6	18.0864245939915\\
470.4	18.0791494292544\\
470.8	18.0657468676194\\
471.2	18.0674504087071\\
472	18.050740356271\\
474.8	18.0298431215612\\
475.6	18.020159183748\\
476	18.0392307363687\\
477.2	18.0155897330906\\
477.6	18.0495541828832\\
478.4	18.0612999930224\\
478.8	18.0642917288378\\
479.2	18.1092588645694\\
480.4	18.0919759281127\\
482.4	18.0739440652394\\
484.4	18.0418946700014\\
485.6	18.0268231398244\\
486.4	18.0136761013382\\
488.4	18.0179202254116\\
490.4	17.9889931667094\\
491.2	18.006081571021\\
492.4	17.9544255359548\\
494.4	17.9444040011114\\
494.8	17.9530919361399\\
495.6	18.0033459665449\\
496	18.0435597263738\\
496.8	18.1507560755432\\
497.6	18.2730390506226\\
498.4	18.3972114280368\\
499.2	18.5191184166885\\
499.6	18.5773089333437\\
500.4	18.6689294061384\\
501.6	18.7732969889914\\
502	18.8065784646919\\
504	18.9000836000489\\
506	18.944043194217\\
506.8	18.9498238002393\\
507.2	18.9576685638361\\
508.8	18.9404076597979\\
510	18.9257725971473\\
512	18.8776753454403\\
512.8	18.8686549703375\\
513.6	18.8692599645289\\
515.2	18.8423659924086\\
520	18.6969277803595\\
521.6	18.6762977318202\\
523.6	18.637327483819\\
526	18.5530560764428\\
527.2	18.5191396548222\\
529.6	18.4647532126952\\
532	18.4228486632045\\
533.6	18.3802786706813\\
534.4	18.3548370896181\\
536	18.3289924578046\\
538.8	18.2705878636561\\
539.2	18.2731522470449\\
540.8	18.2319531311103\\
543.2	18.1621476636918\\
546.4	18.099283427357\\
547.2	18.0937912435028\\
550.4	18.0476145943021\\
550.8	18.0347410989662\\
551.6	18.0259652402926\\
553.2	18.011306593561\\
554	18.010621121794\\
557.6	17.9908961271611\\
558.8	17.9881733683321\\
559.2	17.9800843484112\\
560.4	17.9863701640166\\
562.4	17.9759757763077\\
568	18.0219054364763\\
568.4	18.0291671778115\\
569.2	18.0319177362119\\
572	18.0308617660983\\
573.6	18.0051510336838\\
575.2	17.9992528550902\\
575.6	18.0034247311823\\
578	17.9498148642691\\
578.4	17.9287052035995\\
579.2	17.8401882595539\\
582.8	17.3579242992909\\
584	17.228245999057\\
584.8	17.138084271319\\
586	17.0352819686049\\
586.4	17.0052163746071\\
587.6	16.9641712993053\\
588	16.9518428165663\\
588.8	16.943504519674\\
589.2	16.9322849033935\\
590	16.9358143872095\\
590.4	16.9325400117883\\
590.8	16.942393651816\\
591.2	16.9383774105364\\
592	16.9563901998896\\
595.2	17.001148146329\\
596.4	16.9728853397129\\
597.2	16.8996703243525\\
597.6	16.8555685616273\\
598	16.7985287199879\\
598.4	16.7524104755583\\
598.8	16.6910250772456\\
599.6	16.604615871124\\
600.4	16.5339348162586\\
600.8	16.5130692524158\\
601.2	16.5072268990464\\
602	16.5176669661907\\
603.6	16.6139628236696\\
606	16.8229128507458\\
607.2	16.9687778221747\\
608	17.087563342734\\
609.2	17.2971631910765\\
611.2	17.6662005970906\\
612.4	17.8182946296287\\
612.8	17.8605861104901\\
614	17.9384584575159\\
614.8	17.9581161148891\\
615.2	17.9645001367837\\
616.4	17.9455980599037\\
617.2	17.9186203694819\\
623.6	17.794042414399\\
624	17.7955290373634\\
625.2	17.777709354439\\
626.4	17.7740011843767\\
628.8	17.786963943466\\
629.6	17.7912848364407\\
630.4	17.7946138119339\\
631.2	17.8043300120607\\
632	17.8003131356578\\
634.8	17.8186936359402\\
636.8	17.829477116249\\
637.6	17.8380099437205\\
642	17.8297403680978\\
643.2	17.8496179049941\\
645.6	17.8994635183773\\
648	17.9115133333672\\
648.8	17.9130379013352\\
653.2	17.9355873894832\\
654.4	17.9428013086755\\
656.4	17.9516124579731\\
657.6	17.9322406225086\\
660.4	17.9395253015834\\
661.2	17.9531012925379\\
667.2	17.9909040030415\\
668.4	18.0083625862707\\
670.8	18.0298362070961\\
672	18.0266778231435\\
674	18.0078500124256\\
674.8	18.0151003056799\\
675.6	18.0161202326286\\
678.8	18.0207009140356\\
679.6	18.0157054087106\\
680.8	18.0173063111761\\
687.2	17.9998300386693\\
690.4	18.0050397356307\\
};
\addlegendentry{$h_4$}

\addplot [color=mycolor3, line width=1.4pt]
table[row sep=crcr]{%
	0	14\\
	150	14\\
	150.4	25\\
	300	25\\
	300.4	20\\
	420	20\\
	420.4	18\\
	690.4	18\\
};
\addlegendentry{$h_{2,\mathrm{ref}}$}

\addplot [color=black!30!mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
0	20\\
150	20\\
150.4	16\\
300	16\\
300.4	25\\
420	25\\
420.4	18\\
690.4	18\\
};
\addlegendentry{$h_{4,\mathrm{ref}}$}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	22\\
690	22\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
690	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-69	22.0699268119435\\
1.50333128355962	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-60	22\\
11.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-50	22\\
21.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-40	22\\
31.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-30	22\\
41.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-20	22\\
51.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	22\\
61.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	22\\
71.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	22\\
81.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20	22\\
91.5033312835596	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
30	22\\
101.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
40	22\\
111.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
50	22\\
121.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
60	22\\
131.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
70	22\\
141.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
80	22\\
151.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
90	22\\
161.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
100	22\\
171.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
110	22\\
181.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
120	22\\
191.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
130	22\\
201.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
140	22\\
211.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
150	22\\
221.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
160	22\\
231.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
170	22\\
241.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
180	22\\
251.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
190	22\\
261.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
200	22\\
271.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
210	22\\
281.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
220	22\\
291.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
230	22\\
301.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
240	22\\
311.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
250	22\\
321.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
260	22\\
331.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
270	22\\
341.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
280	22\\
351.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
290	22\\
361.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
300	22\\
371.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
310	22\\
381.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
320	22\\
391.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
330	22\\
401.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340	22\\
411.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
350	22\\
421.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
360	22\\
431.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
370	22\\
441.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
380	22\\
451.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
390	22\\
461.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
400	22\\
471.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
410	22\\
481.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
420	22\\
491.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
430	22\\
501.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
440	22\\
511.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
450	22\\
521.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
460	22\\
531.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
470	22\\
541.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
480	22\\
551.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
490	22\\
561.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
500	22\\
571.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510	22\\
581.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
520	22\\
591.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
530	22\\
601.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
540	22\\
611.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
550	22\\
621.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
560	22\\
631.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
570	22\\
641.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
580	22\\
651.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
590	22\\
661.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
600	22\\
671.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
610	22\\
681.50333128356	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
620	22\\
690	26.8948768360457\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
630	22\\
690	26.1956087166106\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
640	22\\
690	25.4963405971755\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
650	22\\
690	24.7970724777405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
660	22\\
690	24.0978043583053\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
670	22\\
690	23.3985362388702\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
680	22\\
690	22.6992681194351\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
690	22\\
690	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-52.8392004919457	-3.8\\
1.50333128355962	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-42.8392004919457	-3.8\\
11.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-32.8392004919457	-3.8\\
21.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-22.8392004919457	-3.8\\
31.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-12.8392004919457	-3.8\\
41.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.8392004919457	-3.8\\
51.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.16079950805431	-3.8\\
61.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.1607995080543	-3.8\\
71.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.1607995080543	-3.8\\
81.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
37.1607995080543	-3.8\\
91.5033312835596	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
47.1607995080543	-3.8\\
101.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
57.1607995080543	-3.8\\
111.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
67.1607995080543	-3.8\\
121.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
77.1607995080543	-3.80000000000001\\
131.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
87.1607995080543	-3.80000000000001\\
141.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
97.1607995080543	-3.80000000000001\\
151.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
107.160799508054	-3.80000000000001\\
161.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
117.160799508054	-3.80000000000001\\
171.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
127.160799508054	-3.80000000000001\\
181.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
137.160799508054	-3.80000000000001\\
191.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
147.160799508054	-3.80000000000001\\
201.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
157.160799508054	-3.80000000000001\\
211.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
167.160799508054	-3.80000000000001\\
221.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
177.160799508054	-3.80000000000001\\
231.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
187.160799508054	-3.80000000000001\\
241.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
197.160799508054	-3.80000000000001\\
251.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
207.160799508054	-3.80000000000001\\
261.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
217.160799508054	-3.80000000000001\\
271.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
227.160799508054	-3.80000000000001\\
281.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
237.160799508054	-3.80000000000001\\
291.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
247.160799508054	-3.80000000000001\\
301.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
257.160799508054	-3.80000000000001\\
311.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.160799508054	-3.80000000000001\\
321.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
277.160799508054	-3.80000000000001\\
331.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
287.160799508054	-3.80000000000001\\
341.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
297.160799508054	-3.80000000000001\\
351.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
307.160799508054	-3.80000000000001\\
361.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
317.160799508054	-3.80000000000001\\
371.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
327.160799508054	-3.80000000000001\\
381.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
337.160799508054	-3.80000000000001\\
391.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
347.160799508054	-3.80000000000001\\
401.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
357.160799508054	-3.80000000000001\\
411.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
367.160799508054	-3.80000000000001\\
421.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
377.160799508054	-3.80000000000001\\
431.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
387.160799508054	-3.80000000000001\\
441.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
397.160799508054	-3.80000000000001\\
451.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
407.160799508054	-3.80000000000001\\
461.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
417.160799508054	-3.80000000000001\\
471.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
427.160799508054	-3.80000000000001\\
481.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
437.160799508054	-3.80000000000001\\
491.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
447.160799508054	-3.80000000000001\\
501.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
457.160799508054	-3.80000000000001\\
511.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
467.160799508054	-3.79999999999995\\
521.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
477.160799508054	-3.79999999999995\\
531.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
487.160799508054	-3.79999999999995\\
541.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
497.160799508054	-3.79999999999995\\
551.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
507.160799508054	-3.79999999999995\\
561.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
517.160799508054	-3.79999999999995\\
571.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
527.160799508054	-3.79999999999995\\
581.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
537.160799508054	-3.79999999999995\\
591.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
547.160799508054	-3.79999999999995\\
601.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
557.160799508054	-3.79999999999995\\
611.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
567.160799508054	-3.79999999999995\\
621.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
577.160799508054	-3.79999999999995\\
631.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
587.160799508054	-3.79999999999995\\
641.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
597.160799508054	-3.79999999999995\\
651.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
607.160799508054	-3.79999999999995\\
661.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
617.160799508054	-3.79999999999995\\
671.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
627.160799508054	-3.79999999999995\\
681.50333128356	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
637.160799508054	-3.79999999999995\\
690	-0.105123163954318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
647.160799508054	-3.79999999999995\\
690	-0.80439128338935\\
};
\end{axis}
\end{tikzpicture}%
